Structure Exploiting Interior Point Methods

Interior point methods are among the most popular techniques for large scale nonlinear optimization, owing to their intrinsic ability of scaling to arbitrary large problem sizes. Their efficiency has attracted in recent years a lot of attention due to increasing demand for large scale optimization in industry and engineering. A parallel interior point method is discussed that exploits the intrinsic structure of large-scale nonlinear optimization problems so that the solution process can employ massively parallel high-performance computing infastructures. Since the overall performance of interior point methods relies heavily on scalable sparse linear algebra solvers, particular emphasis is given to the underlying algorithms for the distributed solution of the associated sparse linear systems obtained at each iteration from the linearization of the optimality conditions. The interior point algorithm is implemented in a object-oriented parallel IPM solver and applied for the solution of large scale optimal control problems solved in a daily basis for the secure transmission and distribution of electricity in modern power grids.

==> AveragePerIterTimeChartHalf.tex <==
\newcommand\offone{-8.0ex}
\newcommand\offtwo{-10.5ex}
\newcommand\offthree{-4.5ex}

\begin{tikzpicture}[scale=1.0]

\begin{axis}
[
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar=2pt,
    bar width=4pt,
    %x=1.44cm,
    xmin=3600,
    ymin=1,
    %axis on top,
    ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y = 10,
    width=1.05\columnwidth,
    yminorticks=true,
    enlarge x limits=0.17,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    %symbolic x coords={3600,4320,4800,5760,7200,8760},
    symbolic x coords={3600,4800,7200,8760},
    %ticklabels from table={data/HYPEROPTgeneMem0.dat}{N},
    %log basis y=10,
    %restrict y to domain*=1:1000000, % Cut values off at 14
    %restrict x to domain*=3600:8760, % Cut values off at 14
    %visualization depends on=rawy\as\rawy, % Save the unclipped values
    %after end axis/.code={ % Draw line indicating break
    %       \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
    % },
%    nodes near coords={ \pgfmathprintnumber{\rawy} },
    %clip=false,
    restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
    %nodes near coords={ \pgfmathprintnumber{\rawy} },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(0.95,1.22)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize, legend columns=2},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    xlabel={$N$},
    ylabel={Time (s)}
]
\addplot[fill=mycolor1]                                          table [x=N, y=AveragePerIter]{data/figures/HYPEROPTGeneMem0Fig4.dat}; \addlegendentry{BELTISTOS}
\addplot[fill=mycolor2, postaction={pattern=horizontal lines}]   table [x=N, y=AveragePerIter]{data/figures/HYPEROPTGeneMem1Fig4.dat}; \addlegendentry{BELTISTOSmem}      
\addplot[fill=mycolor3, postaction={pattern=crosshatch}]         table [x=N, y=AveragePerIter]{data/figures/IPOPTGeneFig4.dat}; \addlegendentry{IPOPT}
\addplot[fill=mycolor4, postaction={pattern=north east lines}]   table [x=N, y=AveragePerIter]{data/figures/MIPSGeneFig4.dat}; \addlegendentry{MIPS}
\addplot[fill=mycolor5, postaction={pattern=north west lines}]   table [x=N, y=AveragePerIter]{data/figures/KNITROGeneFig4.dat}; \addlegendentry{KNITRO}
\end{axis}
\end{tikzpicture}



==> MemoryChartHalf.tex <==
% \newcommand\offone{-8.0ex}
% \newcommand\offtwo{-10.5ex}
% \newcommand\offthree{-4.5ex}

\begin{tikzpicture}[scale=1.0]

\begin{axis}
[
    separate axis lines,
    ymajorgrids,
    yminorgrids,
    minor tick num=0,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar=3pt,
    bar width=4pt,
    width=1.05\columnwidth,
    %x=1.44cm,
    xmin=3600,
    ymin=1,
    %axis on top,
    ymax=1e6,
    %xtick={3600,4320,4800,5760,7200,8760}, %data,
    %xtick={3600,4320,4800,5760,7200,8760}, %data,
    ymode=log,
    log basis y = 10,
    yminorticks=true,
    enlarge x limits=0.17,
    %ybar interval = 1.0,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    %symbolic x coords={3600,4320,4800,5760,7200,8760},
    symbolic x coords={3600,4800,7200,8760},
    %symbolic x coords={240,480,1200,1440,2400,2880,3600,4320,4800,5760,7200,8760},
    %symbolic x coords={240,480,720,960,1200,1440,1680,1920,2160,2400,2640,2880},
    restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
        },
%    nodes near coords={ \pgfmathprintnumber{\rawy} },
    restrict y to domain*=1:1e6, % Cut values off at 14
    axis lines*=left,
    clip=false,
    %nodes near coords,
    axis background/.style={fill=none},
    legend style={at={(0.95,1.22)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize,legend columns=2},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    xlabel={$N$},
    ylabel={Memory (MB)}
]
\addplot[fill=mycolor1]                                       table [x=N, y=MEMORY]{data/figures/HYPEROPTGeneMem0Fig4.dat};  \addlegendentry{BELTISTOS}
\addplot[fill=mycolor2,postaction={pattern=horizontal lines}] table [x=N, y=MEMORY]{data/figures/HYPEROPTGeneMem1Fig4.dat};  \addlegendentry{BELTISTOSmem}
\addplot[fill=mycolor3,postaction={pattern=crosshatch} ]      table [x=N, y=MEMORY]{data/figures/IPOPTGeneFig4.dat};     \addlegendentry{IPOPT}
%\addplot[fill=excelblue]   table [x=N, y=Total]{MIPSgenefig7.dat};   \addlegendentry{\MIPS}

% Add empty legend to fix the legend layout.
\addlegendimage{empty legend}
\addlegendentry{}

\addplot[fill=mycolor5,postaction={pattern=north west lines}] table [x=N, y=MEMORY]{data/figures/KNITROGeneFig5.dat}; 
\addlegendentry{KNITRO}
%\addplot[fill=excelorange!80!white] table [x=N, y=FunctionEval]{output.opf}; \addlegendentry{Functions}
%\addplot[fill=excelblue!80!white]   table [x=N, y=AllRest]{output.opf};      \addlegendentry{All other}
\end{axis}
\end{tikzpicture}



==> SparseMatrices/KKT_MPOPFcase9nt3ns2_arrowReduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=217,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 1710},
y dir=reverse,
ymin=0,
ymax=217,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large}
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
    1 1\\
1 4\\
1 10\\
1 13\\
1 33\\
1 36\\
1 42\\
1 45\\
1 51\\
1 60\\
2 2\\
2 8\\
2 11\\
2 17\\
2 34\\
2 40\\
2 43\\
2 49\\
2 57\\
2 66\\
3 3\\
3 6\\
3 12\\
3 15\\
3 35\\
3 38\\
3 44\\
3 47\\
3 54\\
3 63\\
4 1\\
4 4\\
4 5\\
4 9\\
4 10\\
4 13\\
4 14\\
4 18\\
4 33\\
4 36\\
4 37\\
4 41\\
4 42\\
4 45\\
4 46\\
4 50\\
4 51\\
4 52\\
4 59\\
4 60\\
4 61\\
4 68\\
5 4\\
5 5\\
5 6\\
5 13\\
5 14\\
5 15\\
5 36\\
5 37\\
5 38\\
5 45\\
5 46\\
5 47\\
5 52\\
5 53\\
5 61\\
5 62\\
6 3\\
6 5\\
6 6\\
6 7\\
6 12\\
6 14\\
6 15\\
6 16\\
6 35\\
6 37\\
6 38\\
6 39\\
6 44\\
6 46\\
6 47\\
6 48\\
6 53\\
6 54\\
6 55\\
6 62\\
6 63\\
6 64\\
7 6\\
7 7\\
7 8\\
7 15\\
7 16\\
7 17\\
7 38\\
7 39\\
7 40\\
7 47\\
7 48\\
7 49\\
7 55\\
7 56\\
7 64\\
7 65\\
8 2\\
8 7\\
8 8\\
8 9\\
8 11\\
8 16\\
8 17\\
8 18\\
8 34\\
8 39\\
8 40\\
8 41\\
8 43\\
8 48\\
8 49\\
8 50\\
8 56\\
8 57\\
8 58\\
8 65\\
8 66\\
8 67\\
9 4\\
9 8\\
9 9\\
9 13\\
9 17\\
9 18\\
9 36\\
9 40\\
9 41\\
9 45\\
9 49\\
9 50\\
9 58\\
9 59\\
9 67\\
9 68\\
10 1\\
10 4\\
10 10\\
10 13\\
10 33\\
10 36\\
10 42\\
10 45\\
10 51\\
10 60\\
11 2\\
11 8\\
11 11\\
11 17\\
11 34\\
11 40\\
11 43\\
11 49\\
11 57\\
11 66\\
12 3\\
12 6\\
12 12\\
12 15\\
12 35\\
12 38\\
12 44\\
12 47\\
12 54\\
12 63\\
13 1\\
13 4\\
13 5\\
13 9\\
13 10\\
13 13\\
13 14\\
13 18\\
13 33\\
13 36\\
13 37\\
13 41\\
13 42\\
13 45\\
13 46\\
13 50\\
13 51\\
13 52\\
13 59\\
13 60\\
13 61\\
13 68\\
14 4\\
14 5\\
14 6\\
14 13\\
14 14\\
14 15\\
14 36\\
14 37\\
14 38\\
14 45\\
14 46\\
14 47\\
14 52\\
14 53\\
14 61\\
14 62\\
15 3\\
15 5\\
15 6\\
15 7\\
15 12\\
15 14\\
15 15\\
15 16\\
15 35\\
15 37\\
15 38\\
15 39\\
15 44\\
15 46\\
15 47\\
15 48\\
15 53\\
15 54\\
15 55\\
15 62\\
15 63\\
15 64\\
16 6\\
16 7\\
16 8\\
16 15\\
16 16\\
16 17\\
16 38\\
16 39\\
16 40\\
16 47\\
16 48\\
16 49\\
16 55\\
16 56\\
16 64\\
16 65\\
17 2\\
17 7\\
17 8\\
17 9\\
17 11\\
17 16\\
17 17\\
17 18\\
17 34\\
17 39\\
17 40\\
17 41\\
17 43\\
17 48\\
17 49\\
17 50\\
17 56\\
17 57\\
17 58\\
17 65\\
17 66\\
17 67\\
18 4\\
18 8\\
18 9\\
18 13\\
18 17\\
18 18\\
18 36\\
18 40\\
18 41\\
18 45\\
18 49\\
18 50\\
18 58\\
18 59\\
18 67\\
18 68\\
19 19\\
19 33\\
20 20\\
20 34\\
21 21\\
21 35\\
22 22\\
22 37\\
23 23\\
23 37\\
24 24\\
24 39\\
25 25\\
25 39\\
26 26\\
26 42\\
27 27\\
27 43\\
28 28\\
28 44\\
29 29\\
29 46\\
30 30\\
30 46\\
31 31\\
31 48\\
32 32\\
32 48\\
33 1\\
33 4\\
33 10\\
33 13\\
33 19\\
33 33\\
34 2\\
34 8\\
34 11\\
34 17\\
34 20\\
34 34\\
35 3\\
35 6\\
35 12\\
35 15\\
35 21\\
35 35\\
36 1\\
36 4\\
36 5\\
36 9\\
36 10\\
36 13\\
36 14\\
36 18\\
36 36\\
37 4\\
37 5\\
37 6\\
37 13\\
37 14\\
37 15\\
37 22\\
37 23\\
37 37\\
38 3\\
38 5\\
38 6\\
38 7\\
38 12\\
38 14\\
38 15\\
38 16\\
38 38\\
39 6\\
39 7\\
39 8\\
39 15\\
39 16\\
39 17\\
39 24\\
39 25\\
39 39\\
40 2\\
40 7\\
40 8\\
40 9\\
40 11\\
40 16\\
40 17\\
40 18\\
40 40\\
41 4\\
41 8\\
41 9\\
41 13\\
41 17\\
41 18\\
41 41\\
42 1\\
42 4\\
42 10\\
42 13\\
42 26\\
42 42\\
43 2\\
43 8\\
43 11\\
43 17\\
43 27\\
43 43\\
44 3\\
44 6\\
44 12\\
44 15\\
44 28\\
44 44\\
45 1\\
45 4\\
45 5\\
45 9\\
45 10\\
45 13\\
45 14\\
45 18\\
45 45\\
46 4\\
46 5\\
46 6\\
46 13\\
46 14\\
46 15\\
46 29\\
46 30\\
46 46\\
47 3\\
47 5\\
47 6\\
47 7\\
47 12\\
47 14\\
47 15\\
47 16\\
47 47\\
48 6\\
48 7\\
48 8\\
48 15\\
48 16\\
48 17\\
48 31\\
48 32\\
48 48\\
49 2\\
49 7\\
49 8\\
49 9\\
49 11\\
49 16\\
49 17\\
49 18\\
49 49\\
50 4\\
50 8\\
50 9\\
50 13\\
50 17\\
50 18\\
50 50\\
51 1\\
51 4\\
51 10\\
51 13\\
51 51\\
52 4\\
52 5\\
52 13\\
52 14\\
52 52\\
53 5\\
53 6\\
53 14\\
53 15\\
53 53\\
54 3\\
54 6\\
54 12\\
54 15\\
54 54\\
55 6\\
55 7\\
55 15\\
55 16\\
55 55\\
56 7\\
56 8\\
56 16\\
56 17\\
56 56\\
57 2\\
57 8\\
57 11\\
57 17\\
57 57\\
58 8\\
58 9\\
58 17\\
58 18\\
58 58\\
59 4\\
59 9\\
59 13\\
59 18\\
59 59\\
60 1\\
60 4\\
60 10\\
60 13\\
60 60\\
61 4\\
61 5\\
61 13\\
61 14\\
61 61\\
62 5\\
62 6\\
62 14\\
62 15\\
62 62\\
63 3\\
63 6\\
63 12\\
63 15\\
63 63\\
64 6\\
64 7\\
64 15\\
64 16\\
64 64\\
65 7\\
65 8\\
65 16\\
65 17\\
65 65\\
66 2\\
66 8\\
66 11\\
66 17\\
66 66\\
67 8\\
67 9\\
67 17\\
67 18\\
67 67\\
68 4\\
68 9\\
68 13\\
68 18\\
68 68\\
69 69\\
70 70\\ 
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    71 71\\
	71 74\\
	71 80\\
	71 83\\
	71 103\\
	71 106\\
	71 112\\
	71 115\\
	71 121\\
	71 130\\
	72 72\\
	72 78\\
	72 81\\
	72 87\\
	72 104\\
	72 110\\
	72 113\\
	72 119\\
	72 127\\
	72 136\\
	73 73\\
	73 76\\
	73 82\\
	73 85\\
	73 105\\
	73 108\\
	73 114\\
	73 117\\
	73 124\\
	73 133\\
	74 71\\
	74 74\\
	74 75\\
	74 79\\
	74 80\\
	74 83\\
	74 84\\
	74 88\\
	74 103\\
	74 106\\
	74 107\\
	74 111\\
	74 112\\
	74 115\\
	74 116\\
	74 120\\
	74 121\\
	74 122\\
	74 129\\
	74 130\\
	74 131\\
	74 138\\
	75 74\\
	75 75\\
	75 76\\
	75 83\\
	75 84\\
	75 85\\
	75 106\\
	75 107\\
	75 108\\
	75 115\\
	75 116\\
	75 117\\
	75 122\\
	75 123\\
	75 131\\
	75 132\\
	76 73\\
	76 75\\
	76 76\\
	76 77\\
	76 82\\
	76 84\\
	76 85\\
	76 86\\
	76 105\\
	76 107\\
	76 108\\
	76 109\\
	76 114\\
	76 116\\
	76 117\\
	76 118\\
	76 123\\
	76 124\\
	76 125\\
	76 132\\
	76 133\\
	76 134\\
	77 76\\
	77 77\\
	77 78\\
	77 85\\
	77 86\\
	77 87\\
	77 108\\
	77 109\\
	77 110\\
	77 117\\
	77 118\\
	77 119\\
	77 125\\
	77 126\\
	77 134\\
	77 135\\
	78 72\\
	78 77\\
	78 78\\
	78 79\\
	78 81\\
	78 86\\
	78 87\\
	78 88\\
	78 104\\
	78 109\\
	78 110\\
	78 111\\
	78 113\\
	78 118\\
	78 119\\
	78 120\\
	78 126\\
	78 127\\
	78 128\\
	78 135\\
	78 136\\
	78 137\\
	79 74\\
	79 78\\
	79 79\\
	79 83\\
	79 87\\
	79 88\\
	79 106\\
	79 110\\
	79 111\\
	79 115\\
	79 119\\
	79 120\\
	79 128\\
	79 129\\
	79 137\\
	79 138\\
	80 71\\
	80 74\\
	80 80\\
	80 83\\
	80 103\\
	80 106\\
	80 112\\
	80 115\\
	80 121\\
	80 130\\
	81 72\\
	81 78\\
	81 81\\
	81 87\\
	81 104\\
	81 110\\
	81 113\\
	81 119\\
	81 127\\
	81 136\\
	82 73\\
	82 76\\
	82 82\\
	82 85\\
	82 105\\
	82 108\\
	82 114\\
	82 117\\
	82 124\\
	82 133\\
	83 71\\
	83 74\\
	83 75\\
	83 79\\
	83 80\\
	83 83\\
	83 84\\
	83 88\\
	83 103\\
	83 106\\
	83 107\\
	83 111\\
	83 112\\
	83 115\\
	83 116\\
	83 120\\
	83 121\\
	83 122\\
	83 129\\
	83 130\\
	83 131\\
	83 138\\
	84 74\\
	84 75\\
	84 76\\
	84 83\\
	84 84\\
	84 85\\
	84 106\\
	84 107\\
	84 108\\
	84 115\\
	84 116\\
	84 117\\
	84 122\\
	84 123\\
	84 131\\
	84 132\\
	85 73\\
	85 75\\
	85 76\\
	85 77\\
	85 82\\
	85 84\\
	85 85\\
	85 86\\
	85 105\\
	85 107\\
	85 108\\
	85 109\\
	85 114\\
	85 116\\
	85 117\\
	85 118\\
	85 123\\
	85 124\\
	85 125\\
	85 132\\
	85 133\\
	85 134\\
	86 76\\
	86 77\\
	86 78\\
	86 85\\
	86 86\\
	86 87\\
	86 108\\
	86 109\\
	86 110\\
	86 117\\
	86 118\\
	86 119\\
	86 125\\
	86 126\\
	86 134\\
	86 135\\
	87 72\\
	87 77\\
	87 78\\
	87 79\\
	87 81\\
	87 86\\
	87 87\\
	87 88\\
	87 104\\
	87 109\\
	87 110\\
	87 111\\
	87 113\\
	87 118\\
	87 119\\
	87 120\\
	87 126\\
	87 127\\
	87 128\\
	87 135\\
	87 136\\
	87 137\\
	88 74\\
	88 78\\
	88 79\\
	88 83\\
	88 87\\
	88 88\\
	88 106\\
	88 110\\
	88 111\\
	88 115\\
	88 119\\
	88 120\\
	88 128\\
	88 129\\
	88 137\\
	88 138\\
	89 89\\
	89 103\\
	90 90\\
	90 104\\
	91 91\\
	91 105\\
	92 92\\
	92 107\\
	93 93\\
	93 107\\
	94 94\\
	94 109\\
	95 95\\
	95 109\\
	96 96\\
	96 112\\
	97 97\\
	97 113\\
	98 98\\
	98 114\\
	99 99\\
	99 116\\
	100 100\\
	100 116\\
	101 101\\
	101 118\\
	102 102\\
	102 118\\
	103 71\\
	103 74\\
	103 80\\
	103 83\\
	103 89\\
	103 103\\
	104 72\\
	104 78\\
	104 81\\
	104 87\\
	104 90\\
	104 104\\
	105 73\\
	105 76\\
	105 82\\
	105 85\\
	105 91\\
	105 105\\
	106 71\\
	106 74\\
	106 75\\
	106 79\\
	106 80\\
	106 83\\
	106 84\\
	106 88\\
	106 106\\
	107 74\\
	107 75\\
	107 76\\
	107 83\\
	107 84\\
	107 85\\
	107 92\\
	107 93\\
	107 107\\
	108 73\\
	108 75\\
	108 76\\
	108 77\\
	108 82\\
	108 84\\
	108 85\\
	108 86\\
	108 108\\
	109 76\\
	109 77\\
	109 78\\
	109 85\\
	109 86\\
	109 87\\
	109 94\\
	109 95\\
	109 109\\
	110 72\\
	110 77\\
	110 78\\
	110 79\\
	110 81\\
	110 86\\
	110 87\\
	110 88\\
	110 110\\
	111 74\\
	111 78\\
	111 79\\
	111 83\\
	111 87\\
	111 88\\
	111 111\\
	112 71\\
	112 74\\
	112 80\\
	112 83\\
	112 96\\
	112 112\\
	113 72\\
	113 78\\
	113 81\\
	113 87\\
	113 97\\
	113 113\\
	114 73\\
	114 76\\
	114 82\\
	114 85\\
	114 98\\
	114 114\\
	115 71\\
	115 74\\
	115 75\\
	115 79\\
	115 80\\
	115 83\\
	115 84\\
	115 88\\
	115 115\\
	116 74\\
	116 75\\
	116 76\\
	116 83\\
	116 84\\
	116 85\\
	116 99\\
	116 100\\
	116 116\\
	117 73\\
	117 75\\
	117 76\\
	117 77\\
	117 82\\
	117 84\\
	117 85\\
	117 86\\
	117 117\\
	118 76\\
	118 77\\
	118 78\\
	118 85\\
	118 86\\
	118 87\\
	118 101\\
	118 102\\
	118 118\\
	119 72\\
	119 77\\
	119 78\\
	119 79\\
	119 81\\
	119 86\\
	119 87\\
	119 88\\
	119 119\\
	120 74\\
	120 78\\
	120 79\\
	120 83\\
	120 87\\
	120 88\\
	120 120\\
	121 71\\
	121 74\\
	121 80\\
	121 83\\
	121 121\\
	122 74\\
	122 75\\
	122 83\\
	122 84\\
	122 122\\
	123 75\\
	123 76\\
	123 84\\
	123 85\\
	123 123\\
	124 73\\
	124 76\\
	124 82\\
	124 85\\
	124 124\\
	125 76\\
	125 77\\
	125 85\\
	125 86\\
	125 125\\
	126 77\\
	126 78\\
	126 86\\
	126 87\\
	126 126\\
	127 72\\
	127 78\\
	127 81\\
	127 87\\
	127 127\\
	128 78\\
	128 79\\
	128 87\\
	128 88\\
	128 128\\
	129 74\\
	129 79\\
	129 83\\
	129 88\\
	129 129\\
	130 71\\
	130 74\\
	130 80\\
	130 83\\
	130 130\\
	131 74\\
	131 75\\
	131 83\\
	131 84\\
	131 131\\
	132 75\\
	132 76\\
	132 84\\
	132 85\\
	132 132\\
	133 73\\
	133 76\\
	133 82\\
	133 85\\
	133 133\\
	134 76\\
	134 77\\
	134 85\\
	134 86\\
	134 134\\
	135 77\\
	135 78\\
	135 86\\
	135 87\\
	135 135\\
	136 72\\
	136 78\\
	136 81\\
	136 87\\
	136 136\\
	137 78\\
	137 79\\
	137 87\\
	137 88\\
	137 137\\
	138 74\\
	138 79\\
	138 83\\
	138 88\\
	138 138\\
	139 139\\
	140 140\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	141 141\\
	141 144\\
	141 150\\
	141 153\\
	141 173\\
	141 176\\
	141 182\\
	141 185\\
	141 191\\
	141 200\\
	142 142\\
	142 148\\
	142 151\\
	142 157\\
	142 174\\
	142 180\\
	142 183\\
	142 189\\
	142 197\\
	142 206\\
	143 143\\
	143 146\\
	143 152\\
	143 155\\
	143 175\\
	143 178\\
	143 184\\
	143 187\\
	143 194\\
	143 203\\
	144 141\\
	144 144\\
	144 145\\
	144 149\\
	144 150\\
	144 153\\
	144 154\\
	144 158\\
	144 173\\
	144 176\\
	144 177\\
	144 181\\
	144 182\\
	144 185\\
	144 186\\
	144 190\\
	144 191\\
	144 192\\
	144 199\\
	144 200\\
	144 201\\
	144 208\\
	145 144\\
	145 145\\
	145 146\\
	145 153\\
	145 154\\
	145 155\\
	145 176\\
	145 177\\
	145 178\\
	145 185\\
	145 186\\
	145 187\\
	145 192\\
	145 193\\
	145 201\\
	145 202\\
	146 143\\
	146 145\\
	146 146\\
	146 147\\
	146 152\\
	146 154\\
	146 155\\
	146 156\\
	146 175\\
	146 177\\
	146 178\\
	146 179\\
	146 184\\
	146 186\\
	146 187\\
	146 188\\
	146 193\\
	146 194\\
	146 195\\
	146 202\\
	146 203\\
	146 204\\
	147 146\\
	147 147\\
	147 148\\
	147 155\\
	147 156\\
	147 157\\
	147 178\\
	147 179\\
	147 180\\
	147 187\\
	147 188\\
	147 189\\
	147 195\\
	147 196\\
	147 204\\
	147 205\\
	148 142\\
	148 147\\
	148 148\\
	148 149\\
	148 151\\
	148 156\\
	148 157\\
	148 158\\
	148 174\\
	148 179\\
	148 180\\
	148 181\\
	148 183\\
	148 188\\
	148 189\\
	148 190\\
	148 196\\
	148 197\\
	148 198\\
	148 205\\
	148 206\\
	148 207\\
	149 144\\
	149 148\\
	149 149\\
	149 153\\
	149 157\\
	149 158\\
	149 176\\
	149 180\\
	149 181\\
	149 185\\
	149 189\\
	149 190\\
	149 198\\
	149 199\\
	149 207\\
	149 208\\
	150 141\\
	150 144\\
	150 150\\
	150 153\\
	150 173\\
	150 176\\
	150 182\\
	150 185\\
	150 191\\
	150 200\\
	151 142\\
	151 148\\
	151 151\\
	151 157\\
	151 174\\
	151 180\\
	151 183\\
	151 189\\
	151 197\\
	151 206\\
	152 143\\
	152 146\\
	152 152\\
	152 155\\
	152 175\\
	152 178\\
	152 184\\
	152 187\\
	152 194\\
	152 203\\
	153 141\\
	153 144\\
	153 145\\
	153 149\\
	153 150\\
	153 153\\
	153 154\\
	153 158\\
	153 173\\
	153 176\\
	153 177\\
	153 181\\
	153 182\\
	153 185\\
	153 186\\
	153 190\\
	153 191\\
	153 192\\
	153 199\\
	153 200\\
	153 201\\
	153 208\\
	154 144\\
	154 145\\
	154 146\\
	154 153\\
	154 154\\
	154 155\\
	154 176\\
	154 177\\
	154 178\\
	154 185\\
	154 186\\
	154 187\\
	154 192\\
	154 193\\
	154 201\\
	154 202\\
	155 143\\
	155 145\\
	155 146\\
	155 147\\
	155 152\\
	155 154\\
	155 155\\
	155 156\\
	155 175\\
	155 177\\
	155 178\\
	155 179\\
	155 184\\
	155 186\\
	155 187\\
	155 188\\
	155 193\\
	155 194\\
	155 195\\
	155 202\\
	155 203\\
	155 204\\
	156 146\\
	156 147\\
	156 148\\
	156 155\\
	156 156\\
	156 157\\
	156 178\\
	156 179\\
	156 180\\
	156 187\\
	156 188\\
	156 189\\
	156 195\\
	156 196\\
	156 204\\
	156 205\\
	157 142\\
	157 147\\
	157 148\\
	157 149\\
	157 151\\
	157 156\\
	157 157\\
	157 158\\
	157 174\\
	157 179\\
	157 180\\
	157 181\\
	157 183\\
	157 188\\
	157 189\\
	157 190\\
	157 196\\
	157 197\\
	157 198\\
	157 205\\
	157 206\\
	157 207\\
	158 144\\
	158 148\\
	158 149\\
	158 153\\
	158 157\\
	158 158\\
	158 176\\
	158 180\\
	158 181\\
	158 185\\
	158 189\\
	158 190\\
	158 198\\
	158 199\\
	158 207\\
	158 208\\
	159 159\\
	159 173\\
	160 160\\
	160 174\\
	161 161\\
	161 175\\
	162 162\\
	162 177\\
	163 163\\
	163 177\\
	164 164\\
	164 179\\
	165 165\\
	165 179\\
	166 166\\
	166 182\\
	167 167\\
	167 183\\
	168 168\\
	168 184\\
	169 169\\
	169 186\\
	170 170\\
	170 186\\
	171 171\\
	171 188\\
	172 172\\
	172 188\\
	173 141\\
	173 144\\
	173 150\\
	173 153\\
	173 159\\
	173 173\\
	174 142\\
	174 148\\
	174 151\\
	174 157\\
	174 160\\
	174 174\\
	175 143\\
	175 146\\
	175 152\\
	175 155\\
	175 161\\
	175 175\\
	176 141\\
	176 144\\
	176 145\\
	176 149\\
	176 150\\
	176 153\\
	176 154\\
	176 158\\
	176 176\\
	177 144\\
	177 145\\
	177 146\\
	177 153\\
	177 154\\
	177 155\\
	177 162\\
	177 163\\
	177 177\\
	178 143\\
	178 145\\
	178 146\\
	178 147\\
	178 152\\
	178 154\\
	178 155\\
	178 156\\
	178 178\\
	179 146\\
	179 147\\
	179 148\\
	179 155\\
	179 156\\
	179 157\\
	179 164\\
	179 165\\
	179 179\\
	180 142\\
	180 147\\
	180 148\\
	180 149\\
	180 151\\
	180 156\\
	180 157\\
	180 158\\
	180 180\\
	181 144\\
	181 148\\
	181 149\\
	181 153\\
	181 157\\
	181 158\\
	181 181\\
	182 141\\
	182 144\\
	182 150\\
	182 153\\
	182 166\\
	182 182\\
	183 142\\
	183 148\\
	183 151\\
	183 157\\
	183 167\\
	183 183\\
	184 143\\
	184 146\\
	184 152\\
	184 155\\
	184 168\\
	184 184\\
	185 141\\
	185 144\\
	185 145\\
	185 149\\
	185 150\\
	185 153\\
	185 154\\
	185 158\\
	185 185\\
	186 144\\
	186 145\\
	186 146\\
	186 153\\
	186 154\\
	186 155\\
	186 169\\
	186 170\\
	186 186\\
	187 143\\
	187 145\\
	187 146\\
	187 147\\
	187 152\\
	187 154\\
	187 155\\
	187 156\\
	187 187\\
	188 146\\
	188 147\\
	188 148\\
	188 155\\
	188 156\\
	188 157\\
	188 171\\
	188 172\\
	188 188\\
	189 142\\
	189 147\\
	189 148\\
	189 149\\
	189 151\\
	189 156\\
	189 157\\
	189 158\\
	189 189\\
	190 144\\
	190 148\\
	190 149\\
	190 153\\
	190 157\\
	190 158\\
	190 190\\
	191 141\\
	191 144\\
	191 150\\
	191 153\\
	191 191\\
	192 144\\
	192 145\\
	192 153\\
	192 154\\
	192 192\\
	193 145\\
	193 146\\
	193 154\\
	193 155\\
	193 193\\
	194 143\\
	194 146\\
	194 152\\
	194 155\\
	194 194\\
	195 146\\
	195 147\\
	195 155\\
	195 156\\
	195 195\\
	196 147\\
	196 148\\
	196 156\\
	196 157\\
	196 196\\
	197 142\\
	197 148\\
	197 151\\
	197 157\\
	197 197\\
	198 148\\
	198 149\\
	198 157\\
	198 158\\
	198 198\\
	199 144\\
	199 149\\
	199 153\\
	199 158\\
	199 199\\
	200 141\\
	200 144\\
	200 150\\
	200 153\\
	200 200\\
	201 144\\
	201 145\\
	201 153\\
	201 154\\
	201 201\\
	202 145\\
	202 146\\
	202 154\\
	202 155\\
	202 202\\
	203 143\\
	203 146\\
	203 152\\
	203 155\\
	203 203\\
	204 146\\
	204 147\\
	204 155\\
	204 156\\
	204 204\\
	205 147\\
	205 148\\
	205 156\\
	205 157\\
	205 205\\
	206 142\\
	206 148\\
	206 151\\
	206 157\\
	206 206\\
	207 148\\
	207 149\\
	207 157\\
	207 158\\
	207 207\\
	208 144\\
	208 149\\
	208 153\\
	208 158\\
	208 208\\
	209 209\\
	210 210\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	    22 211\\
	22 213\\
	22 215\\
	23 211\\
	23 213\\
	23 215\\
	24 212\\
	24 214\\
	24 216\\
	25 212\\
	25 214\\
	25 216\\
	69 211\\
	70 212\\
	211 22\\
	213 22\\
	215 22\\
	211 23\\
	213 23\\
	215 23\\
	212 24\\
	214 24\\
	216 24\\
	212 25\\
	214 25\\
	216 25\\
	211 69\\
	212 70\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    92 213\\
	92 215\\
	93 213\\
	93 215\\
	94 214\\
	94 216\\
	95 214\\
	95 216\\
	139 213\\
	140 214\\
	213 92\\
	215 92\\
	213 93\\
	215 93\\
	214 94\\
	216 94\\
	214 95\\
	216 95\\
	213 139\\
	214 140\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	    162 215\\
	163 215\\
	164 216\\
	165 216\\
	209 215\\
	210 216\\
	215 162\\
	215 163\\
	216 164\\
	216 165\\
	215 209\\
	216 210\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, magenta}]
table[row sep=crcr]{%
   211 211\\
212 212\\
213 213\\
214 214\\
215 215\\
216 216\\
};

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_MPOPFcase9nt3ns2_blocksReduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=217,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 1710},
y dir=reverse,
ymin=0,
ymax=217,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large}
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	    1 1\\
	2 2\\
	3 3\\
	4 1\\
	4 4\\
	5 4\\
	5 5\\
	6 3\\
	6 5\\
	6 6\\
	7 6\\
	7 7\\
	8 2\\
	8 7\\
	8 8\\
	9 4\\
	9 8\\
	9 9\\
	28 1\\
	28 4\\
	29 2\\
	29 8\\
	30 3\\
	30 6\\
	31 1\\
	31 4\\
	31 5\\
	31 9\\
	32 4\\
	32 5\\
	32 6\\
	33 3\\
	33 5\\
	33 6\\
	33 7\\
	34 6\\
	34 7\\
	34 8\\
	35 2\\
	35 7\\
	35 8\\
	35 9\\
	36 4\\
	36 8\\
	36 9\\
	103 1\\
	103 4\\
	104 2\\
	104 8\\
	105 3\\
	105 6\\
	106 1\\
	106 4\\
	106 5\\
	106 9\\
	107 4\\
	107 5\\
	107 6\\
	108 3\\
	108 5\\
	108 6\\
	108 7\\
	109 6\\
	109 7\\
	109 8\\
	110 2\\
	110 7\\
	110 8\\
	110 9\\
	111 4\\
	111 8\\
	111 9\\
	130 1\\
	130 4\\
	131 2\\
	131 8\\
	132 3\\
	132 6\\
	133 1\\
	133 4\\
	133 5\\
	133 9\\
	134 4\\
	134 5\\
	134 6\\
	135 3\\
	135 5\\
	135 6\\
	135 7\\
	136 6\\
	136 7\\
	136 8\\
	137 2\\
	137 7\\
	137 8\\
	137 9\\
	138 4\\
	138 8\\
	138 9\\
	157 1\\
	157 4\\
	158 4\\
	158 5\\
	159 5\\
	159 6\\
	160 3\\
	160 6\\
	161 6\\
	161 7\\
	162 7\\
	162 8\\
	163 2\\
	163 8\\
	164 8\\
	164 9\\
	165 4\\
	165 9\\
	184 1\\
	184 4\\
	185 4\\
	185 5\\
	186 5\\
	186 6\\
	187 3\\
	187 6\\
	188 6\\
	188 7\\
	189 7\\
	189 8\\
	190 2\\
	190 8\\
	191 8\\
	191 9\\
	192 4\\
	192 9\\
%
	1 1\\
	2 2\\
	3 3\\
	1 4\\
	4 4\\
	4 5\\
	5 5\\
	3 6\\
	5 6\\
	6 6\\
	6 7\\
	7 7\\
	2 8\\
	7 8\\
	8 8\\
	4 9\\
	8 9\\
	9 9\\
	1 28\\
	4 28\\
	2 29\\
	8 29\\
	3 30\\
	6 30\\
	1 31\\
	4 31\\
	5 31\\
	9 31\\
	4 32\\
	5 32\\
	6 32\\
	3 33\\
	5 33\\
	6 33\\
	7 33\\
	6 34\\
	7 34\\
	8 34\\
	2 35\\
	7 35\\
	8 35\\
	9 35\\
	4 36\\
	8 36\\
	9 36\\
	1 103\\
	4 103\\
	2 104\\
	8 104\\
	3 105\\
	6 105\\
	1 106\\
	4 106\\
	5 106\\
	9 106\\
	4 107\\
	5 107\\
	6 107\\
	3 108\\
	5 108\\
	6 108\\
	7 108\\
	6 109\\
	7 109\\
	8 109\\
	2 110\\
	7 110\\
	8 110\\
	9 110\\
	4 111\\
	8 111\\
	9 111\\
	1 130\\
	4 130\\
	2 131\\
	8 131\\
	3 132\\
	6 132\\
	1 133\\
	4 133\\
	5 133\\
	9 133\\
	4 134\\
	5 134\\
	6 134\\
	3 135\\
	5 135\\
	6 135\\
	7 135\\
	6 136\\
	7 136\\
	8 136\\
	2 137\\
	7 137\\
	8 137\\
	9 137\\
	4 138\\
	8 138\\
	9 138\\
	1 157\\
	4 157\\
	4 158\\
	5 158\\
	5 159\\
	6 159\\
	3 160\\
	6 160\\
	6 161\\
	7 161\\
	7 162\\
	8 162\\
	2 163\\
	8 163\\
	8 164\\
	9 164\\
	4 165\\
	9 165\\
	1 184\\
	4 184\\
	4 185\\
	5 185\\
	5 186\\
	6 186\\
	3 187\\
	6 187\\
	6 188\\
	7 188\\
	7 189\\
	8 189\\
	2 190\\
	8 190\\
	8 191\\
	9 191\\
	4 192\\
	9 192\\
	%%%%%%%%% VM and its transpose
	    28 28\\
	29 29\\
	30 30\\
	31 28\\
	31 31\\
	32 31\\
	32 32\\
	33 30\\
	33 32\\
	33 33\\
	34 33\\
	34 34\\
	35 29\\
	35 34\\
	35 35\\
	36 31\\
	36 35\\
	36 36\\
	103 28\\
	103 31\\
	104 29\\
	104 35\\
	105 30\\
	105 33\\
	106 28\\
	106 31\\
	106 32\\
	106 36\\
	107 31\\
	107 32\\
	107 33\\
	108 30\\
	108 32\\
	108 33\\
	108 34\\
	109 33\\
	109 34\\
	109 35\\
	110 29\\
	110 34\\
	110 35\\
	110 36\\
	111 31\\
	111 35\\
	111 36\\
	130 28\\
	130 31\\
	131 29\\
	131 35\\
	132 30\\
	132 33\\
	133 28\\
	133 31\\
	133 32\\
	133 36\\
	134 31\\
	134 32\\
	134 33\\
	135 30\\
	135 32\\
	135 33\\
	135 34\\
	136 33\\
	136 34\\
	136 35\\
	137 29\\
	137 34\\
	137 35\\
	137 36\\
	138 31\\
	138 35\\
	138 36\\
	157 28\\
	157 31\\
	158 31\\
	158 32\\
	159 32\\
	159 33\\
	160 30\\
	160 33\\
	161 33\\
	161 34\\
	162 34\\
	162 35\\
	163 29\\
	163 35\\
	164 35\\
	164 36\\
	165 31\\
	165 36\\
	184 28\\
	184 31\\
	185 31\\
	185 32\\
	186 32\\
	186 33\\
	187 30\\
	187 33\\
	188 33\\
	188 34\\
	189 34\\
	189 35\\
	190 29\\
	190 35\\
	191 35\\
	191 36\\
	192 31\\
	192 36\\
%
	28 28\\
	29 29\\
	30 30\\
	28 31\\
	31 31\\
	31 32\\
	32 32\\
	30 33\\
	32 33\\
	33 33\\
	33 34\\
	34 34\\
	29 35\\
	34 35\\
	35 35\\
	31 36\\
	35 36\\
	36 36\\
	28 103\\
	31 103\\
	29 104\\
	35 104\\
	30 105\\
	33 105\\
	28 106\\
	31 106\\
	32 106\\
	36 106\\
	31 107\\
	32 107\\
	33 107\\
	30 108\\
	32 108\\
	33 108\\
	34 108\\
	33 109\\
	34 109\\
	35 109\\
	29 110\\
	34 110\\
	35 110\\
	36 110\\
	31 111\\
	35 111\\
	36 111\\
	28 130\\
	31 130\\
	29 131\\
	35 131\\
	30 132\\
	33 132\\
	28 133\\
	31 133\\
	32 133\\
	36 133\\
	31 134\\
	32 134\\
	33 134\\
	30 135\\
	32 135\\
	33 135\\
	34 135\\
	33 136\\
	34 136\\
	35 136\\
	29 137\\
	34 137\\
	35 137\\
	36 137\\
	31 138\\
	35 138\\
	36 138\\
	28 157\\
	31 157\\
	31 158\\
	32 158\\
	32 159\\
	33 159\\
	30 160\\
	33 160\\
	33 161\\
	34 161\\
	34 162\\
	35 162\\
	29 163\\
	35 163\\
	35 164\\
	36 164\\
	31 165\\
	36 165\\
	28 184\\
	31 184\\
	31 185\\
	32 185\\
	32 186\\
	33 186\\
	30 187\\
	33 187\\
	33 188\\
	34 188\\
	34 189\\
	35 189\\
	29 190\\
	35 190\\
	35 191\\
	36 191\\
	31 192\\
	36 192\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    10 10\\
	11 11\\
	12 12\\
	13 10\\
	13 13\\
	14 13\\
	14 14\\
	15 12\\
	15 14\\
	15 15\\
	16 15\\
	16 16\\
	17 11\\
	17 16\\
	17 17\\
	18 13\\
	18 17\\
	18 18\\
	37 10\\
	37 13\\
	38 11\\
	38 17\\
	39 12\\
	39 15\\
	40 10\\
	40 13\\
	40 14\\
	40 18\\
	41 13\\
	41 14\\
	41 15\\
	42 12\\
	42 14\\
	42 15\\
	42 16\\
	43 15\\
	43 16\\
	43 17\\
	44 11\\
	44 16\\
	44 17\\
	44 18\\
	45 13\\
	45 17\\
	45 18\\
	112 10\\
	112 13\\
	113 11\\
	113 17\\
	114 12\\
	114 15\\
	115 10\\
	115 13\\
	115 14\\
	115 18\\
	116 13\\
	116 14\\
	116 15\\
	117 12\\
	117 14\\
	117 15\\
	117 16\\
	118 15\\
	118 16\\
	118 17\\
	119 11\\
	119 16\\
	119 17\\
	119 18\\
	120 13\\
	120 17\\
	120 18\\
	139 10\\
	139 13\\
	140 11\\
	140 17\\
	141 12\\
	141 15\\
	142 10\\
	142 13\\
	142 14\\
	142 18\\
	143 13\\
	143 14\\
	143 15\\
	144 12\\
	144 14\\
	144 15\\
	144 16\\
	145 15\\
	145 16\\
	145 17\\
	146 11\\
	146 16\\
	146 17\\
	146 18\\
	147 13\\
	147 17\\
	147 18\\
	166 10\\
	166 13\\
	167 13\\
	167 14\\
	168 14\\
	168 15\\
	169 12\\
	169 15\\
	170 15\\
	170 16\\
	171 16\\
	171 17\\
	172 11\\
	172 17\\
	173 17\\
	173 18\\
	174 13\\
	174 18\\
	193 10\\
	193 13\\
	194 13\\
	194 14\\
	195 14\\
	195 15\\
	196 12\\
	196 15\\
	197 15\\
	197 16\\
	198 16\\
	198 17\\
	199 11\\
	199 17\\
	200 17\\
	200 18\\
	201 13\\
	201 18\\
%
	10 10\\
	11 11\\
	12 12\\
	10 13\\
	13 13\\
	13 14\\
	14 14\\
	12 15\\
	14 15\\
	15 15\\
	15 16\\
	16 16\\
	11 17\\
	16 17\\
	17 17\\
	13 18\\
	17 18\\
	18 18\\
	10 37\\
	13 37\\
	11 38\\
	17 38\\
	12 39\\
	15 39\\
	10 40\\
	13 40\\
	14 40\\
	18 40\\
	13 41\\
	14 41\\
	15 41\\
	12 42\\
	14 42\\
	15 42\\
	16 42\\
	15 43\\
	16 43\\
	17 43\\
	11 44\\
	16 44\\
	17 44\\
	18 44\\
	13 45\\
	17 45\\
	18 45\\
	10 112\\
	13 112\\
	11 113\\
	17 113\\
	12 114\\
	15 114\\
	10 115\\
	13 115\\
	14 115\\
	18 115\\
	13 116\\
	14 116\\
	15 116\\
	12 117\\
	14 117\\
	15 117\\
	16 117\\
	15 118\\
	16 118\\
	17 118\\
	11 119\\
	16 119\\
	17 119\\
	18 119\\
	13 120\\
	17 120\\
	18 120\\
	10 139\\
	13 139\\
	11 140\\
	17 140\\
	12 141\\
	15 141\\
	10 142\\
	13 142\\
	14 142\\
	18 142\\
	13 143\\
	14 143\\
	15 143\\
	12 144\\
	14 144\\
	15 144\\
	16 144\\
	15 145\\
	16 145\\
	17 145\\
	11 146\\
	16 146\\
	17 146\\
	18 146\\
	13 147\\
	17 147\\
	18 147\\
	10 166\\
	13 166\\
	13 167\\
	14 167\\
	14 168\\
	15 168\\
	12 169\\
	15 169\\
	15 170\\
	16 170\\
	16 171\\
	17 171\\
	11 172\\
	17 172\\
	17 173\\
	18 173\\
	13 174\\
	18 174\\
	10 193\\
	13 193\\
	13 194\\
	14 194\\
	14 195\\
	15 195\\
	12 196\\
	15 196\\
	15 197\\
	16 197\\
	16 198\\
	17 198\\
	11 199\\
	17 199\\
	17 200\\
	18 200\\
	13 201\\
	18 201\\
	%%%VM and its transpose
	    37 37\\
	38 38\\
	39 39\\
	40 37\\
	40 40\\
	41 40\\
	41 41\\
	42 39\\
	42 41\\
	42 42\\
	43 42\\
	43 43\\
	44 38\\
	44 43\\
	44 44\\
	45 40\\
	45 44\\
	45 45\\
	112 37\\
	112 40\\
	113 38\\
	113 44\\
	114 39\\
	114 42\\
	115 37\\
	115 40\\
	115 41\\
	115 45\\
	116 40\\
	116 41\\
	116 42\\
	117 39\\
	117 41\\
	117 42\\
	117 43\\
	118 42\\
	118 43\\
	118 44\\
	119 38\\
	119 43\\
	119 44\\
	119 45\\
	120 40\\
	120 44\\
	120 45\\
	139 37\\
	139 40\\
	140 38\\
	140 44\\
	141 39\\
	141 42\\
	142 37\\
	142 40\\
	142 41\\
	142 45\\
	143 40\\
	143 41\\
	143 42\\
	144 39\\
	144 41\\
	144 42\\
	144 43\\
	145 42\\
	145 43\\
	145 44\\
	146 38\\
	146 43\\
	146 44\\
	146 45\\
	147 40\\
	147 44\\
	147 45\\
	166 37\\
	166 40\\
	167 40\\
	167 41\\
	168 41\\
	168 42\\
	169 39\\
	169 42\\
	170 42\\
	170 43\\
	171 43\\
	171 44\\
	172 38\\
	172 44\\
	173 44\\
	173 45\\
	174 40\\
	174 45\\
	193 37\\
	193 40\\
	194 40\\
	194 41\\
	195 41\\
	195 42\\
	196 39\\
	196 42\\
	197 42\\
	197 43\\
	198 43\\
	198 44\\
	199 38\\
	199 44\\
	200 44\\
	200 45\\
	201 40\\
	201 45\\
%
	37 37\\
	38 38\\
	39 39\\
	37 40\\
	40 40\\
	40 41\\
	41 41\\
	39 42\\
	41 42\\
	42 42\\
	42 43\\
	43 43\\
	38 44\\
	43 44\\
	44 44\\
	40 45\\
	44 45\\
	45 45\\
	37 112\\
	40 112\\
	38 113\\
	44 113\\
	39 114\\
	42 114\\
	37 115\\
	40 115\\
	41 115\\
	45 115\\
	40 116\\
	41 116\\
	42 116\\
	39 117\\
	41 117\\
	42 117\\
	43 117\\
	42 118\\
	43 118\\
	44 118\\
	38 119\\
	43 119\\
	44 119\\
	45 119\\
	40 120\\
	44 120\\
	45 120\\
	37 139\\
	40 139\\
	38 140\\
	44 140\\
	39 141\\
	42 141\\
	37 142\\
	40 142\\
	41 142\\
	45 142\\
	40 143\\
	41 143\\
	42 143\\
	39 144\\
	41 144\\
	42 144\\
	43 144\\
	42 145\\
	43 145\\
	44 145\\
	38 146\\
	43 146\\
	44 146\\
	45 146\\
	40 147\\
	44 147\\
	45 147\\
	37 166\\
	40 166\\
	40 167\\
	41 167\\
	41 168\\
	42 168\\
	39 169\\
	42 169\\
	42 170\\
	43 170\\
	43 171\\
	44 171\\
	38 172\\
	44 172\\
	44 173\\
	45 173\\
	40 174\\
	45 174\\
	37 193\\
	40 193\\
	40 194\\
	41 194\\
	41 195\\
	42 195\\
	39 196\\
	42 196\\
	42 197\\
	43 197\\
	43 198\\
	44 198\\
	38 199\\
	44 199\\
	44 200\\
	45 200\\
	40 201\\
	45 201\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	    19 19\\
	20 20\\
	21 21\\
	22 19\\
	22 22\\
	23 22\\
	23 23\\
	24 21\\
	24 23\\
	24 24\\
	25 24\\
	25 25\\
	26 20\\
	26 25\\
	26 26\\
	27 22\\
	27 26\\
	27 27\\
	46 19\\
	46 22\\
	47 20\\
	47 26\\
	48 21\\
	48 24\\
	49 19\\
	49 22\\
	49 23\\
	49 27\\
	50 22\\
	50 23\\
	50 24\\
	51 21\\
	51 23\\
	51 24\\
	51 25\\
	52 24\\
	52 25\\
	52 26\\
	53 20\\
	53 25\\
	53 26\\
	53 27\\
	54 22\\
	54 26\\
	54 27\\
	121 19\\
	121 22\\
	122 20\\
	122 26\\
	123 21\\
	123 24\\
	124 19\\
	124 22\\
	124 23\\
	124 27\\
	125 22\\
	125 23\\
	125 24\\
	126 21\\
	126 23\\
	126 24\\
	126 25\\
	127 24\\
	127 25\\
	127 26\\
	128 20\\
	128 25\\
	128 26\\
	128 27\\
	129 22\\
	129 26\\
	129 27\\
	148 19\\
	148 22\\
	149 20\\
	149 26\\
	150 21\\
	150 24\\
	151 19\\
	151 22\\
	151 23\\
	151 27\\
	152 22\\
	152 23\\
	152 24\\
	153 21\\
	153 23\\
	153 24\\
	153 25\\
	154 24\\
	154 25\\
	154 26\\
	155 20\\
	155 25\\
	155 26\\
	155 27\\
	156 22\\
	156 26\\
	156 27\\
	175 19\\
	175 22\\
	176 22\\
	176 23\\
	177 23\\
	177 24\\
	178 21\\
	178 24\\
	179 24\\
	179 25\\
	180 25\\
	180 26\\
	181 20\\
	181 26\\
	182 26\\
	182 27\\
	183 22\\
	183 27\\
	202 19\\
	202 22\\
	203 22\\
	203 23\\
	204 23\\
	204 24\\
	205 21\\
	205 24\\
	206 24\\
	206 25\\
	207 25\\
	207 26\\
	208 20\\
	208 26\\
	209 26\\
	209 27\\
	210 22\\
	210 27\\
%
	19 19\\
	20 20\\
	21 21\\
	19 22\\
	22 22\\
	22 23\\
	23 23\\
	21 24\\
	23 24\\
	24 24\\
	24 25\\
	25 25\\
	20 26\\
	25 26\\
	26 26\\
	22 27\\
	26 27\\
	27 27\\
	19 46\\
	22 46\\
	20 47\\
	26 47\\
	21 48\\
	24 48\\
	19 49\\
	22 49\\
	23 49\\
	27 49\\
	22 50\\
	23 50\\
	24 50\\
	21 51\\
	23 51\\
	24 51\\
	25 51\\
	24 52\\
	25 52\\
	26 52\\
	20 53\\
	25 53\\
	26 53\\
	27 53\\
	22 54\\
	26 54\\
	27 54\\
	19 121\\
	22 121\\
	20 122\\
	26 122\\
	21 123\\
	24 123\\
	19 124\\
	22 124\\
	23 124\\
	27 124\\
	22 125\\
	23 125\\
	24 125\\
	21 126\\
	23 126\\
	24 126\\
	25 126\\
	24 127\\
	25 127\\
	26 127\\
	20 128\\
	25 128\\
	26 128\\
	27 128\\
	22 129\\
	26 129\\
	27 129\\
	19 148\\
	22 148\\
	20 149\\
	26 149\\
	21 150\\
	24 150\\
	19 151\\
	22 151\\
	23 151\\
	27 151\\
	22 152\\
	23 152\\
	24 152\\
	21 153\\
	23 153\\
	24 153\\
	25 153\\
	24 154\\
	25 154\\
	26 154\\
	20 155\\
	25 155\\
	26 155\\
	27 155\\
	22 156\\
	26 156\\
	27 156\\
	19 175\\
	22 175\\
	22 176\\
	23 176\\
	23 177\\
	24 177\\
	21 178\\
	24 178\\
	24 179\\
	25 179\\
	25 180\\
	26 180\\
	20 181\\
	26 181\\
	26 182\\
	27 182\\
	22 183\\
	27 183\\
	19 202\\
	22 202\\
	22 203\\
	23 203\\
	23 204\\
	24 204\\
	21 205\\
	24 205\\
	24 206\\
	25 206\\
	25 207\\
	26 207\\
	20 208\\
	26 208\\
	26 209\\
	27 209\\
	22 210\\
	27 210\\
	%%VM and its transpose
	    46 46\\
	47 47\\
	48 48\\
	49 46\\
	49 49\\
	50 49\\
	50 50\\
	51 48\\
	51 50\\
	51 51\\
	52 51\\
	52 52\\
	53 47\\
	53 52\\
	53 53\\
	54 49\\
	54 53\\
	54 54\\
	121 46\\
	121 49\\
	122 47\\
	122 53\\
	123 48\\
	123 51\\
	124 46\\
	124 49\\
	124 50\\
	124 54\\
	125 49\\
	125 50\\
	125 51\\
	126 48\\
	126 50\\
	126 51\\
	126 52\\
	127 51\\
	127 52\\
	127 53\\
	128 47\\
	128 52\\
	128 53\\
	128 54\\
	129 49\\
	129 53\\
	129 54\\
	148 46\\
	148 49\\
	149 47\\
	149 53\\
	150 48\\
	150 51\\
	151 46\\
	151 49\\
	151 50\\
	151 54\\
	152 49\\
	152 50\\
	152 51\\
	153 48\\
	153 50\\
	153 51\\
	153 52\\
	154 51\\
	154 52\\
	154 53\\
	155 47\\
	155 52\\
	155 53\\
	155 54\\
	156 49\\
	156 53\\
	156 54\\
	175 46\\
	175 49\\
	176 49\\
	176 50\\
	177 50\\
	177 51\\
	178 48\\
	178 51\\
	179 51\\
	179 52\\
	180 52\\
	180 53\\
	181 47\\
	181 53\\
	182 53\\
	182 54\\
	183 49\\
	183 54\\
	202 46\\
	202 49\\
	203 49\\
	203 50\\
	204 50\\
	204 51\\
	205 48\\
	205 51\\
	206 51\\
	206 52\\
	207 52\\
	207 53\\
	208 47\\
	208 53\\
	209 53\\
	209 54\\
	210 49\\
	210 54\\
%
	46 46\\
	47 47\\
	48 48\\
	46 49\\
	49 49\\
	49 50\\
	50 50\\
	48 51\\
	50 51\\
	51 51\\
	51 52\\
	52 52\\
	47 53\\
	52 53\\
	53 53\\
	49 54\\
	53 54\\
	54 54\\
	46 121\\
	49 121\\
	47 122\\
	53 122\\
	48 123\\
	51 123\\
	46 124\\
	49 124\\
	50 124\\
	54 124\\
	49 125\\
	50 125\\
	51 125\\
	48 126\\
	50 126\\
	51 126\\
	52 126\\
	51 127\\
	52 127\\
	53 127\\
	47 128\\
	52 128\\
	53 128\\
	54 128\\
	49 129\\
	53 129\\
	54 129\\
	46 148\\
	49 148\\
	47 149\\
	53 149\\
	48 150\\
	51 150\\
	46 151\\
	49 151\\
	50 151\\
	54 151\\
	49 152\\
	50 152\\
	51 152\\
	48 153\\
	50 153\\
	51 153\\
	52 153\\
	51 154\\
	52 154\\
	53 154\\
	47 155\\
	52 155\\
	53 155\\
	54 155\\
	49 156\\
	53 156\\
	54 156\\
	46 175\\
	49 175\\
	49 176\\
	50 176\\
	50 177\\
	51 177\\
	48 178\\
	51 178\\
	51 179\\
	52 179\\
	52 180\\
	53 180\\
	47 181\\
	53 181\\
	53 182\\
	54 182\\
	49 183\\
	54 183\\
	46 202\\
	49 202\\
	49 203\\
	50 203\\
	50 204\\
	51 204\\
	48 205\\
	51 205\\
	51 206\\
	52 206\\
	52 207\\
	53 207\\
	47 208\\
	53 208\\
	53 209\\
	54 209\\
	49 210\\
	54 210\\
};

%%%%%%%%%%%% PG and QG and slacks
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	    55 55\\
	56 56\\
	57 57\\
	58 58\\
	59 59\\
	60 60\\
	61 61\\
	103 55\\
	104 56\\
	105 57\\
	107 58\\
	107 59\\
	109 60\\
	109 61\\
	211 58\\
	211 59\\
	212 60\\
	212 61\\
	213 58\\
	213 59\\
	214 60\\
	214 61\\
	215 58\\
	215 59\\
	216 60\\
	216 61\\
%
	55 55\\
	56 56\\
	57 57\\
	58 58\\
	59 59\\
	60 60\\
	61 61\\
	55 103\\
	56 104\\
	57 105\\
	58 107\\
	59 107\\
	60 109\\
	61 109\\
	58 211\\
	59 211\\
	60 212\\
	61 212\\
	58 213\\
	59 213\\
	60 214\\
	61 214\\
	58 215\\
	59 215\\
	60 216\\
	61 216\\
	%% QG
	    76 76\\
	77 77\\
	78 78\\
	79 79\\
	80 80\\
	81 81\\
	82 82\\
	130 76\\
	131 77\\
	132 78\\
	134 79\\
	134 80\\
	136 81\\
	136 82\\
%
	76 76\\
	77 77\\
	78 78\\
	79 79\\
	80 80\\
	81 81\\
	82 82\\
	76 130\\
	77 131\\
	78 132\\
	79 134\\
	80 134\\
	81 136\\
	82 136\\
	%% slacks	
	97 97\\
	98 98\\
	211 97\\
	212 98\\
%
	97 97\\
	98 98\\
	97 211\\
	98 212\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    62 62\\
	63 63\\
	64 64\\
	65 65\\
	66 66\\
	67 67\\
	68 68\\
	112 62\\
	113 63\\
	114 64\\
	116 65\\
	116 66\\
	118 67\\
	118 68\\
	213 65\\
	213 66\\
	214 67\\
	214 68\\
	215 65\\
	215 66\\
	216 67\\
	216 68\\
%
	62 62\\
	63 63\\
	64 64\\
	65 65\\
	66 66\\
	67 67\\
	68 68\\
	62 112\\
	63 113\\
	64 114\\
	65 116\\
	66 116\\
	67 118\\
	68 118\\
	65 213\\
	66 213\\
	67 214\\
	68 214\\
	65 215\\
	66 215\\
	67 216\\
	68 216\\
	%%QG
	    83 83\\
	84 84\\
	85 85\\
	86 86\\
	87 87\\
	88 88\\
	89 89\\
	139 83\\
	140 84\\
	141 85\\
	143 86\\
	143 87\\
	145 88\\
	145 89\\
%
	83 83\\
	84 84\\
	85 85\\
	86 86\\
	87 87\\
	88 88\\
	89 89\\
	83 139\\
	84 140\\
	85 141\\
	86 143\\
	87 143\\
	88 145\\
	89 145\\
	%%slack
	    99 99\\
	100 100\\
	213 99\\
	214 100\\
%
	99 99\\
	100 100\\
	99 213\\
	100 214\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	    69 69\\
	70 70\\
	71 71\\
	72 72\\
	73 73\\
	74 74\\
	75 75\\
	121 69\\
	122 70\\
	123 71\\
	125 72\\
	125 73\\
	127 74\\
	127 75\\
	215 72\\
	215 73\\
	216 74\\
	216 75\\
%
	69 69\\
	70 70\\
	71 71\\
	72 72\\
	73 73\\
	74 74\\
	75 75\\
	69 121\\
	70 122\\
	71 123\\
	72 125\\
	73 125\\
	74 127\\
	75 127\\
	72 215\\
	73 215\\
	74 216\\
	75 216\\
	%%QG
	    90 90\\
	91 91\\
	92 92\\
	93 93\\
	94 94\\
	95 95\\
	96 96\\
	148 90\\
	149 91\\
	150 92\\
	152 93\\
	152 94\\
	154 95\\
	154 96\\
%
	90 90\\
	91 91\\
	92 92\\
	93 93\\
	94 94\\
	95 95\\
	96 96\\
	90 148\\
	91 149\\
	92 150\\
	93 152\\
	94 152\\
	95 154\\
	96 154\\
	%%slacks
	    101 101\\
	102 102\\
	215 101\\
	216 102\\
	%
	101 101\\
	102 102\\
	101 215\\
	102 216\\
};

%%%%%%%%%%%%MULTIPLIERS
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	103   103\\
	104   104\\
	105   105\\
	106   106\\
	107   107\\
	108   108\\
	109   109\\
	110   110\\
	111   111\\
	130   130\\
	131   131\\
	132   132\\
	133   133\\
	134   134\\
	135   135\\
	136   136\\
	137   137\\
	138   138\\
	157   157\\
	158   158\\
	159   159\\
	160   160\\
	161   161\\
	162   162\\
	163   163\\
	164   164\\
	165   165\\
	184   184\\
	185   185\\
	186   186\\
	187   187\\
	188   188\\
	189   189\\
	190   190\\
	191   191\\
	192   192\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	   112   112\\
	113   113\\
	114   114\\
	115   115\\
	116   116\\
	117   117\\
	118   118\\
	119   119\\
	120   120\\
	139   139\\
	140   140\\
	141   141\\
	142   142\\
	143   143\\
	144   144\\
	145   145\\
	146   146\\
	147   147\\
	166   166\\
	167   167\\
	168   168\\
	169   169\\
	170   170\\
	171   171\\
	172   172\\
	173   173\\
	174   174\\
	193   193\\
	194   194\\
	195   195\\
	196   196\\
	197   197\\
	198   198\\
	199   199\\
	200   200\\
	201   201\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	   121   121\\
	122   122\\
	123   123\\
	124   124\\
	125   125\\
	126   126\\
	127   127\\
	128   128\\
	129   129\\
	148   148\\
	149   149\\
	150   150\\
	151   151\\
	152   152\\
	153   153\\
	154   154\\
	155   155\\
	156   156\\
	175   175\\
	176   176\\
	177   177\\
	178   178\\
	179   179\\
	180   180\\
	181   181\\
	182   182\\
	183   183\\
	202   202\\
	203   203\\
	204   204\\
	205   205\\
	206   206\\
	207   207\\
	208   208\\
	209   209\\
	210   210\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, magenta}]
table[row sep=crcr]{%
	211 211\\
	212 212\\
	213 213\\
	214 214\\
	215 215\\
	216 216\\
};

\end{axis}


\end{tikzpicture}%

==> SparseMatrices/KKT_OPFcase9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=79,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 576},
y dir=reverse,
ymin=0,
ymax=79,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large}
]
\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
  	    1 1\\
  	1 4\\
  	1 10\\
  	1 13\\
  	2 2\\
  	2 8\\
  	2 11\\
  	2 17\\
  	3 3\\
  	3 6\\
  	3 12\\
  	3 15\\
  	4 1\\
  	4 4\\
  	4 5\\
  	4 9\\
  	4 10\\
  	4 13\\
  	4 14\\
  	4 18\\
  	5 4\\
  	5 5\\
  	5 6\\
  	5 13\\
  	5 14\\
  	5 15\\
  	6 3\\
  	6 5\\
  	6 6\\
  	6 7\\
  	6 12\\
  	6 14\\
  	6 15\\
  	6 16\\
  	7 6\\
  	7 7\\
  	7 8\\
  	7 15\\
  	7 16\\
  	7 17\\
  	8 2\\
  	8 7\\
  	8 8\\
  	8 9\\
  	8 11\\
  	8 16\\
  	8 17\\
  	8 18\\
  	9 4\\
  	9 8\\
  	9 9\\
  	9 13\\
  	9 17\\
  	9 18\\
  	10 1\\
  	10 4\\
  	10 10\\
  	10 13\\
  	11 2\\
  	11 8\\
  	11 11\\
  	11 17\\
  	12 3\\
  	12 6\\
  	12 12\\
  	12 15\\
  	13 1\\
  	13 4\\
  	13 5\\
  	13 9\\
  	13 10\\
  	13 13\\
  	13 14\\
  	13 18\\
  	14 4\\
  	14 5\\
  	14 6\\
  	14 13\\
  	14 14\\
  	14 15\\
  	15 3\\
  	15 5\\
  	15 6\\
  	15 7\\
  	15 12\\
  	15 14\\
  	15 15\\
  	15 16\\
  	16 6\\
  	16 7\\
  	16 8\\
  	16 15\\
  	16 16\\
  	16 17\\
  	17 2\\
  	17 7\\
  	17 8\\
  	17 9\\
  	17 11\\
  	17 16\\
  	17 17\\
  	17 18\\
  	18 4\\
  	18 8\\
  	18 9\\
  	18 13\\
  	18 17\\
  	18 18\\
  	19 19\\
  	20 20\\
  	21 21\\
  	22 22\\
  	23 23\\
  	24 24\\
};

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    43 1\\
	43 4\\
	43 10\\
	43 13\\
	43 19\\
	44 2\\
	44 8\\
	44 11\\
	44 17\\
	44 20\\
	45 3\\
	45 6\\
	45 12\\
	45 15\\
	45 21\\
	46 1\\
	46 4\\
	46 5\\
	46 9\\
	46 10\\
	46 13\\
	46 14\\
	46 18\\
	47 4\\
	47 5\\
	47 6\\
	47 13\\
	47 14\\
	47 15\\
	48 3\\
	48 5\\
	48 6\\
	48 7\\
	48 12\\
	48 14\\
	48 15\\
	48 16\\
	49 6\\
	49 7\\
	49 8\\
	49 15\\
	49 16\\
	49 17\\
	50 2\\
	50 7\\
	50 8\\
	50 9\\
	50 11\\
	50 16\\
	50 17\\
	50 18\\
	51 4\\
	51 8\\
	51 9\\
	51 13\\
	51 17\\
	51 18\\
	52 1\\
	52 4\\
	52 10\\
	52 13\\
	52 22\\
	53 2\\
	53 8\\
	53 11\\
	53 17\\
	53 23\\
	54 3\\
	54 6\\
	54 12\\
	54 15\\
	54 24\\
	55 1\\
	55 4\\
	55 5\\
	55 9\\
	55 10\\
	55 13\\
	55 14\\
	55 18\\
	56 4\\
	56 5\\
	56 6\\
	56 13\\
	56 14\\
	56 15\\
	57 3\\
	57 5\\
	57 6\\
	57 7\\
	57 12\\
	57 14\\
	57 15\\
	57 16\\
	58 6\\
	58 7\\
	58 8\\
	58 15\\
	58 16\\
	58 17\\
	59 2\\
	59 7\\
	59 8\\
	59 9\\
	59 11\\
	59 16\\
	59 17\\
	59 18\\
	60 4\\
	60 8\\
	60 9\\
	60 13\\
	60 17\\
	60 18\\
	61 1\\
	61 4\\
	61 10\\
	61 13\\
	62 4\\
	62 5\\
	62 13\\
	62 14\\
	63 5\\
	63 6\\
	63 14\\
	63 15\\
	64 3\\
	64 6\\
	64 12\\
	64 15\\
	65 6\\
	65 7\\
	65 15\\
	65 16\\
	66 7\\
	66 8\\
	66 16\\
	66 17\\
	67 2\\
	67 8\\
	67 11\\
	67 17\\
	68 8\\
	68 9\\
	68 17\\
	68 18\\
	69 4\\
	69 9\\
	69 13\\
	69 18\\
	70 1\\
	70 4\\
	70 10\\
	70 13\\
	71 4\\
	71 5\\
	71 13\\
	71 14\\
	72 5\\
	72 6\\
	72 14\\
	72 15\\
	73 3\\
	73 6\\
	73 12\\
	73 15\\
	74 6\\
	74 7\\
	74 15\\
	74 16\\
	75 7\\
	75 8\\
	75 16\\
	75 17\\
	76 2\\
	76 8\\
	76 11\\
	76 17\\
	77 8\\
	77 9\\
	77 17\\
	77 18\\
	78 4\\
	78 9\\
	78 13\\
	78 18\\
%
	1 43\\
	4 43\\
	10 43\\
	13 43\\
	19 43\\
	2 44\\
	8 44\\
	11 44\\
	17 44\\
	20 44\\
	3 45\\
	6 45\\
	12 45\\
	15 45\\
	21 45\\
	1 46\\
	4 46\\
	5 46\\
	9 46\\
	10 46\\
	13 46\\
	14 46\\
	18 46\\
	4 47\\
	5 47\\
	6 47\\
	13 47\\
	14 47\\
	15 47\\
	3 48\\
	5 48\\
	6 48\\
	7 48\\
	12 48\\
	14 48\\
	15 48\\
	16 48\\
	6 49\\
	7 49\\
	8 49\\
	15 49\\
	16 49\\
	17 49\\
	2 50\\
	7 50\\
	8 50\\
	9 50\\
	11 50\\
	16 50\\
	17 50\\
	18 50\\
	4 51\\
	8 51\\
	9 51\\
	13 51\\
	17 51\\
	18 51\\
	1 52\\
	4 52\\
	10 52\\
	13 52\\
	22 52\\
	2 53\\
	8 53\\
	11 53\\
	17 53\\
	23 53\\
	3 54\\
	6 54\\
	12 54\\
	15 54\\
	24 54\\
	1 55\\
	4 55\\
	5 55\\
	9 55\\
	10 55\\
	13 55\\
	14 55\\
	18 55\\
	4 56\\
	5 56\\
	6 56\\
	13 56\\
	14 56\\
	15 56\\
	3 57\\
	5 57\\
	6 57\\
	7 57\\
	12 57\\
	14 57\\
	15 57\\
	16 57\\
	6 58\\
	7 58\\
	8 58\\
	15 58\\
	16 58\\
	17 58\\
	2 59\\
	7 59\\
	8 59\\
	9 59\\
	11 59\\
	16 59\\
	17 59\\
	18 59\\
	4 60\\
	8 60\\
	9 60\\
	13 60\\
	17 60\\
	18 60\\
	1 61\\
	4 61\\
	10 61\\
	13 61\\
	4 62\\
	5 62\\
	13 62\\
	14 62\\
	5 63\\
	6 63\\
	14 63\\
	15 63\\
	3 64\\
	6 64\\
	12 64\\
	15 64\\
	6 65\\
	7 65\\
	15 65\\
	16 65\\
	7 66\\
	8 66\\
	16 66\\
	17 66\\
	2 67\\
	8 67\\
	11 67\\
	17 67\\
	8 68\\
	9 68\\
	17 68\\
	18 68\\
	4 69\\
	9 69\\
	13 69\\
	18 69\\
	1 70\\
	4 70\\
	10 70\\
	13 70\\
	4 71\\
	5 71\\
	13 71\\
	14 71\\
	5 72\\
	6 72\\
	14 72\\
	15 72\\
	3 73\\
	6 73\\
	12 73\\
	15 73\\
	6 74\\
	7 74\\
	15 74\\
	16 74\\
	7 75\\
	8 75\\
	16 75\\
	17 75\\
	2 76\\
	8 76\\
	11 76\\
	17 76\\
	8 77\\
	9 77\\
	17 77\\
	18 77\\
	4 78\\
	9 78\\
	13 78\\
	18 78\\
	%%diag
	    43    43\\
	44    44\\
	45    45\\
	46    46\\
	47    47\\
	48    48\\
	49    49\\
	50    50\\
	51    51\\
	52    52\\
	53    53\\
	54    54\\
	55    55\\
	56    56\\
	57    57\\
	58    58\\
	59    59\\
	60    60\\
	61    61\\
	62    62\\
	63    63\\
	64    64\\
	65    65\\
	66    66\\
	67    67\\
	68    68\\
	69    69\\
	70    70\\
	71    71\\
	72    72\\
	73    73\\
	74    74\\
	75    75\\
	76    76\\
	77    77\\
	78    78\\
};

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	    25 25\\
	26 26\\
	27 27\\
	28 28\\
	29 29\\
	30 30\\
	31 31\\
	32 32\\
	33 33\\
	34 34\\
	35 35\\
	36 36\\
	37 37\\
	38 38\\
	39 39\\
	40 40\\
	41 41\\
	42 42\\
	61 25\\
	62 26\\
	63 27\\
	64 28\\
	65 29\\
	66 30\\
	67 31\\
	68 32\\
	69 33\\
	70 34\\
	71 35\\
	72 36\\
	73 37\\
	74 38\\
	75 39\\
	76 40\\
	77 41\\
	78 42\\
%
	25 25\\
	26 26\\
	27 27\\
	28 28\\
	29 29\\
	30 30\\
	31 31\\
	32 32\\
	33 33\\
	34 34\\
	35 35\\
	36 36\\
	37 37\\
	38 38\\
	39 39\\
	40 40\\
	41 41\\
	42 42\\
	25 61\\
	26 62\\
	27 63\\
	28 64\\
	29 65\\
	30 66\\
	31 67\\
	32 68\\
	33 69\\
	34 70\\
	35 71\\
	36 72\\
	37 73\\
	38 74\\
	39 75\\
	40 76\\
	41 77\\
	42 78\\
};

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_OPFcase9_Reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 522},
y dir=reverse,
ymin=0,
ymax=61,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large}
]

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	1 1\\
	1 4\\
	1 10\\
	1 13\\
	2 2\\
	2 8\\
	2 11\\
	2 17\\
	3 3\\
	3 6\\
	3 12\\
	3 15\\
	4 1\\
	4 4\\
	4 5\\
	4 9\\
	4 10\\
	4 13\\
	4 14\\
	4 18\\
	5 4\\
	5 5\\
	5 6\\
	5 13\\
	5 14\\
	5 15\\
	6 3\\
	6 5\\
	6 6\\
	6 7\\
	6 12\\
	6 14\\
	6 15\\
	6 16\\
	7 6\\
	7 7\\
	7 8\\
	7 15\\
	7 16\\
	7 17\\
	8 2\\
	8 7\\
	8 8\\
	8 9\\
	8 11\\
	8 16\\
	8 17\\
	8 18\\
	9 4\\
	9 8\\
	9 9\\
	9 13\\
	9 17\\
	9 18\\
	10 1\\
	10 4\\
	10 10\\
	10 13\\
	11 2\\
	11 8\\
	11 11\\
	11 17\\
	12 3\\
	12 6\\
	12 12\\
	12 15\\
	13 1\\
	13 4\\
	13 5\\
	13 9\\
	13 10\\
	13 13\\
	13 14\\
	13 18\\
	14 4\\
	14 5\\
	14 6\\
	14 13\\
	14 14\\
	14 15\\
	15 3\\
	15 5\\
	15 6\\
	15 7\\
	15 12\\
	15 14\\
	15 15\\
	15 16\\
	16 6\\
	16 7\\
	16 8\\
	16 15\\
	16 16\\
	16 17\\
	17 2\\
	17 7\\
	17 8\\
	17 9\\
	17 11\\
	17 16\\
	17 17\\
	17 18\\
	18 4\\
	18 8\\
	18 9\\
	18 13\\
	18 17\\
	18 18\\
	19 19\\
	20 20\\
	21 21\\
	22 22\\
	23 23\\
	24 24\\
};

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	24 1\\
	24 4\\
	24 10\\
	24 13\\
	24 19\\
	25 2\\
	25 8\\
	25 11\\
	25 17\\
	25 20\\
	26 3\\
	26 6\\
	26 12\\
	26 15\\
	26 21\\
	27 1\\
	27 4\\
	27 5\\
	27 9\\
	27 10\\
	27 13\\
	27 14\\
	27 18\\
	28 4\\
	28 5\\
	28 6\\
	28 13\\
	28 14\\
	28 15\\
	29 3\\
	29 5\\
	29 6\\
	29 7\\
	29 12\\
	29 14\\
	29 15\\
	29 16\\
	30 6\\
	30 7\\
	30 8\\
	30 15\\
	30 16\\
	30 17\\
	31 2\\
	31 7\\
	31 8\\
	31 9\\
	31 11\\
	31 16\\
	31 17\\
	31 18\\
	32 4\\
	32 8\\
	32 9\\
	32 13\\
	32 17\\
	32 18\\
	33 1\\
	33 4\\
	33 10\\
	33 13\\
	33 22\\
	34 2\\
	34 8\\
	34 11\\
	34 17\\
	34 23\\
	35 3\\
	35 6\\
	35 12\\
	35 15\\
	35 24\\
	36 1\\
	36 4\\
	36 5\\
	36 9\\
	36 10\\
	36 13\\
	36 14\\
	36 18\\
	37 4\\
	37 5\\
	37 6\\
	37 13\\
	37 14\\
	37 15\\
	38 3\\
	38 5\\
	38 6\\
	38 7\\
	38 12\\
	38 14\\
	38 15\\
	38 16\\
	39 6\\
	39 7\\
	39 8\\
	39 15\\
	39 16\\
	39 17\\
	40 2\\
	40 7\\
	40 8\\
	40 9\\
	40 11\\
	40 16\\
	40 17\\
	40 18\\
	41 4\\
	41 8\\
	41 9\\
	41 13\\
	41 17\\
	41 18\\
	42 1\\
	42 4\\
	42 10\\
	42 13\\
	43 4\\
	43 5\\
	43 13\\
	43 14\\
	44 5\\
	44 6\\
	44 14\\
	44 15\\
	45 3\\
	45 6\\
	45 12\\
	45 15\\
	46 6\\
	46 7\\
	46 15\\
	46 16\\
	47 7\\
	47 8\\
	47 16\\
	47 17\\
	48 2\\
	48 8\\
	48 11\\
	48 17\\
	49 8\\
	49 9\\
	49 17\\
	49 18\\
	50 4\\
	50 9\\
	50 13\\
	50 18\\
	51 1\\
	51 4\\
	51 10\\
	51 13\\
	52 4\\
	52 5\\
	52 13\\
	52 14\\
	53 5\\
	53 6\\
	53 14\\
	53 15\\
	54 3\\
	54 6\\
	54 12\\
	54 15\\
	55 6\\
	55 7\\
	55 15\\
	55 16\\
	56 7\\
	56 8\\
	56 16\\
	56 17\\
	57 2\\
	57 8\\
	57 11\\
	57 17\\
	58 8\\
	58 9\\
	58 17\\
	58 18\\
	59 4\\
	59 9\\
	59 13\\
	59 18\\
	%
	1 24\\
	4 24\\
	10 24\\
	13 24\\
	19 24\\
	2 25\\
	8 25\\
	11 25\\
	17 25\\
	20 25\\
	3 26\\
	6 26\\
	12 26\\
	15 26\\
	21 26\\
	1 27\\
	4 27\\
	5 27\\
	9 27\\
	10 27\\
	13 27\\
	14 27\\
	18 27\\
	4 28\\
	5 28\\
	6 28\\
	13 28\\
	14 28\\
	15 28\\
	3 29\\
	5 29\\
	6 29\\
	7 29\\
	12 29\\
	14 29\\
	15 29\\
	16 29\\
	6 30\\
	7 30\\
	8 30\\
	15 30\\
	16 30\\
	17 30\\
	2 31\\
	7 31\\
	8 31\\
	9 31\\
	11 31\\
	16 31\\
	17 31\\
	18 31\\
	4 32\\
	8 32\\
	9 32\\
	13 32\\
	17 32\\
	18 32\\
	1 33\\
	4 33\\
	10 33\\
	13 33\\
	22 33\\
	2 34\\
	8 34\\
	11 34\\
	17 34\\
	23 34\\
	3 35\\
	6 35\\
	12 35\\
	15 35\\
	24 35\\
	1 36\\
	4 36\\
	5 36\\
	9 36\\
	10 36\\
	13 36\\
	14 36\\
	18 36\\
	4 37\\
	5 37\\
	6 37\\
	13 37\\
	14 37\\
	15 37\\
	3 38\\
	5 38\\
	6 38\\
	7 38\\
	12 38\\
	14 38\\
	15 38\\
	16 38\\
	6 39\\
	7 39\\
	8 39\\
	15 39\\
	16 39\\
	17 39\\
	2 40\\
	7 40\\
	8 40\\
	9 40\\
	11 40\\
	16 40\\
	17 40\\
	18 40\\
	4 41\\
	8 41\\
	9 41\\
	13 41\\
	17 41\\
	18 41\\
	1 42\\
	4 42\\
	10 42\\
	13 42\\
	4 43\\
	5 43\\
	13 43\\
	14 43\\
	5 44\\
	6 44\\
	14 44\\
	15 44\\
	3 45\\
	6 45\\
	12 45\\
	15 45\\
	6 46\\
	7 46\\
	15 46\\
	16 46\\
	7 47\\
	8 47\\
	16 47\\
	17 47\\
	2 48\\
	8 48\\
	11 48\\
	17 48\\
	8 49\\
	9 49\\
	17 49\\
	18 49\\
	4 50\\
	9 50\\
	13 50\\
	18 50\\
	1 51\\
	4 51\\
	10 51\\
	13 51\\
	4 52\\
	5 52\\
	13 52\\
	14 52\\
	5 53\\
	6 53\\
	14 53\\
	15 53\\
	3 54\\
	6 54\\
	12 54\\
	15 54\\
	6 55\\
	7 55\\
	15 55\\
	16 55\\
	7 56\\
	8 56\\
	16 56\\
	17 56\\
	2 57\\
	8 57\\
	11 57\\
	17 57\\
	8 58\\
	9 58\\
	17 58\\
	18 58\\
	4 59\\
	9 59\\
	13 59\\
	18 59\\
	%%diag
	24    24\\
	25    25\\
	26    26\\
	27    27\\
	28    28\\
	29    29\\
	30    30\\
	31    31\\
	32    32\\
	33    33\\
	34    34\\
	35    35\\
	36    36\\
	37    37\\
	38    38\\
	39    39\\
	40    40\\
	41    41\\
	42    42\\
	43    43\\
	44    44\\
	45    45\\
	46    46\\
	47    47\\
	48    48\\
	49    49\\
	50    50\\
	51    51\\
	52    52\\
	53    53\\
	54    54\\
	55    55\\
	56    56\\
	57    57\\
	58    58\\
	59    59\\
	60    60\\
};
\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_OPFcase9_slack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=79,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 576},
y dir=reverse,
ymin=0,
ymax=79,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large}
]

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	1 1\\
	1 4\\
	1 10\\
	1 13\\
	2 2\\
	2 8\\
	2 11\\
	2 17\\
	3 3\\
	3 6\\
	3 12\\
	3 15\\
	4 1\\
	4 4\\
	4 5\\
	4 9\\
	4 10\\
	4 13\\
	4 14\\
	4 18\\
	5 4\\
	5 5\\
	5 6\\
	5 13\\
	5 14\\
	5 15\\
	6 3\\
	6 5\\
	6 6\\
	6 7\\
	6 12\\
	6 14\\
	6 15\\
	6 16\\
	7 6\\
	7 7\\
	7 8\\
	7 15\\
	7 16\\
	7 17\\
	8 2\\
	8 7\\
	8 8\\
	8 9\\
	8 11\\
	8 16\\
	8 17\\
	8 18\\
	9 4\\
	9 8\\
	9 9\\
	9 13\\
	9 17\\
	9 18\\
	10 1\\
	10 4\\
	10 10\\
	10 13\\
	11 2\\
	11 8\\
	11 11\\
	11 17\\
	12 3\\
	12 6\\
	12 12\\
	12 15\\
	13 1\\
	13 4\\
	13 5\\
	13 9\\
	13 10\\
	13 13\\
	13 14\\
	13 18\\
	14 4\\
	14 5\\
	14 6\\
	14 13\\
	14 14\\
	14 15\\
	15 3\\
	15 5\\
	15 6\\
	15 7\\
	15 12\\
	15 14\\
	15 15\\
	15 16\\
	16 6\\
	16 7\\
	16 8\\
	16 15\\
	16 16\\
	16 17\\
	17 2\\
	17 7\\
	17 8\\
	17 9\\
	17 11\\
	17 16\\
	17 17\\
	17 18\\
	18 4\\
	18 8\\
	18 9\\
	18 13\\
	18 17\\
	18 18\\
	19 19\\
	20 20\\
	21 21\\
	22 22\\
	23 23\\
	24 24\\
};

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    24 1\\
	24 4\\
	24 10\\
	24 13\\
	24 19\\
	25 2\\
	25 8\\
	25 11\\
	25 17\\
	25 20\\
	26 3\\
	26 6\\
	26 12\\
	26 15\\
	26 21\\
	27 1\\
	27 4\\
	27 5\\
	27 9\\
	27 10\\
	27 13\\
	27 14\\
	27 18\\
	28 4\\
	28 5\\
	28 6\\
	28 13\\
	28 14\\
	28 15\\
	29 3\\
	29 5\\
	29 6\\
	29 7\\
	29 12\\
	29 14\\
	29 15\\
	29 16\\
	30 6\\
	30 7\\
	30 8\\
	30 15\\
	30 16\\
	30 17\\
	31 2\\
	31 7\\
	31 8\\
	31 9\\
	31 11\\
	31 16\\
	31 17\\
	31 18\\
	32 4\\
	32 8\\
	32 9\\
	32 13\\
	32 17\\
	32 18\\
	33 1\\
	33 4\\
	33 10\\
	33 13\\
	33 22\\
	34 2\\
	34 8\\
	34 11\\
	34 17\\
	34 23\\
	35 3\\
	35 6\\
	35 12\\
	35 15\\
	35 24\\
	36 1\\
	36 4\\
	36 5\\
	36 9\\
	36 10\\
	36 13\\
	36 14\\
	36 18\\
	37 4\\
	37 5\\
	37 6\\
	37 13\\
	37 14\\
	37 15\\
	38 3\\
	38 5\\
	38 6\\
	38 7\\
	38 12\\
	38 14\\
	38 15\\
	38 16\\
	39 6\\
	39 7\\
	39 8\\
	39 15\\
	39 16\\
	39 17\\
	40 2\\
	40 7\\
	40 8\\
	40 9\\
	40 11\\
	40 16\\
	40 17\\
	40 18\\
	41 4\\
	41 8\\
	41 9\\
	41 13\\
	41 17\\
	41 18\\
	42 1\\
	42 4\\
	42 10\\
	42 13\\
	43 4\\
	43 5\\
	43 13\\
	43 14\\
	44 5\\
	44 6\\
	44 14\\
	44 15\\
	45 3\\
	45 6\\
	45 12\\
	45 15\\
	46 6\\
	46 7\\
	46 15\\
	46 16\\
	47 7\\
	47 8\\
	47 16\\
	47 17\\
	48 2\\
	48 8\\
	48 11\\
	48 17\\
	49 8\\
	49 9\\
	49 17\\
	49 18\\
	50 4\\
	50 9\\
	50 13\\
	50 18\\
	51 1\\
	51 4\\
	51 10\\
	51 13\\
	52 4\\
	52 5\\
	52 13\\
	52 14\\
	53 5\\
	53 6\\
	53 14\\
	53 15\\
	54 3\\
	54 6\\
	54 12\\
	54 15\\
	55 6\\
	55 7\\
	55 15\\
	55 16\\
	56 7\\
	56 8\\
	56 16\\
	56 17\\
	57 2\\
	57 8\\
	57 11\\
	57 17\\
	58 8\\
	58 9\\
	58 17\\
	58 18\\
	59 4\\
	59 9\\
	59 13\\
	59 18\\
%
	1 24\\
	4 24\\
	10 24\\
	13 24\\
	19 24\\
	2 25\\
	8 25\\
	11 25\\
	17 25\\
	20 25\\
	3 26\\
	6 26\\
	12 26\\
	15 26\\
	21 26\\
	1 27\\
	4 27\\
	5 27\\
	9 27\\
	10 27\\
	13 27\\
	14 27\\
	18 27\\
	4 28\\
	5 28\\
	6 28\\
	13 28\\
	14 28\\
	15 28\\
	3 29\\
	5 29\\
	6 29\\
	7 29\\
	12 29\\
	14 29\\
	15 29\\
	16 29\\
	6 30\\
	7 30\\
	8 30\\
	15 30\\
	16 30\\
	17 30\\
	2 31\\
	7 31\\
	8 31\\
	9 31\\
	11 31\\
	16 31\\
	17 31\\
	18 31\\
	4 32\\
	8 32\\
	9 32\\
	13 32\\
	17 32\\
	18 32\\
	1 33\\
	4 33\\
	10 33\\
	13 33\\
	22 33\\
	2 34\\
	8 34\\
	11 34\\
	17 34\\
	23 34\\
	3 35\\
	6 35\\
	12 35\\
	15 35\\
	24 35\\
	1 36\\
	4 36\\
	5 36\\
	9 36\\
	10 36\\
	13 36\\
	14 36\\
	18 36\\
	4 37\\
	5 37\\
	6 37\\
	13 37\\
	14 37\\
	15 37\\
	3 38\\
	5 38\\
	6 38\\
	7 38\\
	12 38\\
	14 38\\
	15 38\\
	16 38\\
	6 39\\
	7 39\\
	8 39\\
	15 39\\
	16 39\\
	17 39\\
	2 40\\
	7 40\\
	8 40\\
	9 40\\
	11 40\\
	16 40\\
	17 40\\
	18 40\\
	4 41\\
	8 41\\
	9 41\\
	13 41\\
	17 41\\
	18 41\\
	1 42\\
	4 42\\
	10 42\\
	13 42\\
	4 43\\
	5 43\\
	13 43\\
	14 43\\
	5 44\\
	6 44\\
	14 44\\
	15 44\\
	3 45\\
	6 45\\
	12 45\\
	15 45\\
	6 46\\
	7 46\\
	15 46\\
	16 46\\
	7 47\\
	8 47\\
	16 47\\
	17 47\\
	2 48\\
	8 48\\
	11 48\\
	17 48\\
	8 49\\
	9 49\\
	17 49\\
	18 49\\
	4 50\\
	9 50\\
	13 50\\
	18 50\\
	1 51\\
	4 51\\
	10 51\\
	13 51\\
	4 52\\
	5 52\\
	13 52\\
	14 52\\
	5 53\\
	6 53\\
	14 53\\
	15 53\\
	3 54\\
	6 54\\
	12 54\\
	15 54\\
	6 55\\
	7 55\\
	15 55\\
	16 55\\
	7 56\\
	8 56\\
	16 56\\
	17 56\\
	2 57\\
	8 57\\
	11 57\\
	17 57\\
	8 58\\
	9 58\\
	17 58\\
	18 58\\
	4 59\\
	9 59\\
	13 59\\
	18 59\\
	%%diag
	    24    24\\
	25    25\\
	26    26\\
	27    27\\
	28    28\\
	29    29\\
	30    30\\
	31    31\\
	32    32\\
	33    33\\
	34    34\\
	35    35\\
	36    36\\
	37    37\\
	38    38\\
	39    39\\
	40    40\\
	41    41\\
	42    42\\
	43    43\\
	44    44\\
	45    45\\
	46    46\\
	47    47\\
	48    48\\
	49    49\\
	50    50\\
	51    51\\
	52    52\\
	53    53\\
	54    54\\
	55    55\\
	56    56\\
	57    57\\
	58    58\\
	59    59\\
	60    60\\
};

\addplot [color=black, draw=none, mark size=1pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	    61 43\\
	62 44\\
	63 45\\
	64 46\\
	65 47\\
	66 48\\
	67 49\\
	68 50\\
	69 51\\
	70 52\\
	71 53\\
	72 54\\
	73 55\\
	74 56\\
	75 57\\
	76 58\\
	77 59\\
	78 60\\
	%
	    43 61\\
	44 62\\
	45 63\\
	46 64\\
	47 65\\
	48 66\\
	49 67\\
	50 68\\
	51 69\\
	52 70\\
	53 71\\
	54 72\\
	55 73\\
	56 74\\
	57 75\\
	58 76\\
	59 77\\
	60 78\\
	%
	    61    61\\
	62    62\\
	63    63\\
	64    64\\
	65    65\\
	66    66\\
	67    67\\
	68    68\\
	69    69\\
	70    70\\
	71    71\\
	72    72\\
	73    73\\
	74    74\\
	75    75\\
	76    76\\
	77    77\\
	78    78\\
};

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_SCOPFcase9ns3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=224,
% xlabel/.append style={font=\normalsize},
% ylabel/.append style={font=\normalsize},
% xticklabel style={font=\normalsize},
% yticklabel style={font=\normalsize},
xlabel={nz = 1583},
y dir=reverse,
ymin=0,
ymax=224,
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\normalsize},
axis background/.style={fill=white},
label style={font=\large},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
    1 1\\
1 7\\
1 14\\
1 58\\
2 2\\
2 5\\
2 12\\
2 59\\
3 3\\
3 4\\
3 8\\
3 9\\
3 10\\
3 11\\
3 15\\
4 3\\
4 4\\
4 5\\
4 10\\
4 11\\
4 12\\
5 2\\
5 4\\
5 5\\
5 6\\
5 11\\
5 12\\
5 13\\
5 59\\
6 5\\
6 6\\
6 7\\
6 12\\
6 13\\
6 14\\
7 1\\
7 6\\
7 7\\
7 8\\
7 13\\
7 14\\
7 15\\
7 58\\
8 3\\
8 7\\
8 8\\
8 10\\
8 14\\
8 15\\
9 3\\
9 9\\
9 10\\
10 3\\
10 4\\
10 8\\
10 9\\
10 10\\
10 11\\
10 15\\
11 3\\
11 4\\
11 5\\
11 10\\
11 11\\
11 12\\
12 2\\
12 4\\
12 5\\
12 6\\
12 11\\
12 12\\
12 13\\
12 59\\
13 5\\
13 6\\
13 7\\
13 12\\
13 13\\
13 14\\
14 1\\
14 6\\
14 7\\
14 8\\
14 13\\
14 14\\
14 15\\
14 58\\
15 3\\
15 7\\
15 8\\
15 10\\
15 14\\
15 15\\
16 16\\
17 17\\
18 18\\
19 19\\
20 20\\
20 26\\
20 33\\
20 58\\
21 21\\
21 24\\
21 31\\
21 59\\
22 22\\
22 27\\
22 28\\
22 29\\
22 34\\
23 23\\
23 24\\
23 30\\
23 31\\
24 21\\
24 23\\
24 24\\
24 25\\
24 30\\
24 31\\
24 32\\
24 59\\
25 24\\
25 25\\
25 26\\
25 31\\
25 32\\
25 33\\
26 20\\
26 25\\
26 26\\
26 27\\
26 32\\
26 33\\
26 34\\
26 58\\
27 22\\
27 26\\
27 27\\
27 29\\
27 33\\
27 34\\
28 22\\
28 28\\
28 29\\
29 22\\
29 27\\
29 28\\
29 29\\
29 34\\
30 23\\
30 24\\
30 30\\
30 31\\
31 21\\
31 23\\
31 24\\
31 25\\
31 30\\
31 31\\
31 32\\
31 59\\
32 24\\
32 25\\
32 26\\
32 31\\
32 32\\
32 33\\
33 20\\
33 25\\
33 26\\
33 27\\
33 32\\
33 33\\
33 34\\
33 58\\
34 22\\
34 26\\
34 27\\
34 29\\
34 33\\
34 34\\
35 35\\
36 36\\
37 37\\
38 38\\
39 39\\
39 45\\
39 52\\
39 58\\
40 40\\
40 43\\
40 50\\
40 59\\
41 41\\
41 42\\
41 46\\
41 47\\
41 48\\
41 49\\
41 53\\
42 41\\
42 42\\
42 48\\
42 49\\
43 40\\
43 43\\
43 44\\
43 50\\
43 51\\
43 59\\
44 43\\
44 44\\
44 45\\
44 50\\
44 51\\
44 52\\
45 39\\
45 44\\
45 45\\
45 46\\
45 51\\
45 52\\
45 53\\
45 58\\
46 41\\
46 45\\
46 46\\
46 48\\
46 52\\
46 53\\
47 41\\
47 47\\
47 48\\
48 41\\
48 42\\
48 46\\
48 47\\
48 48\\
48 49\\
48 53\\
49 41\\
49 42\\
49 48\\
49 49\\
50 40\\
50 43\\
50 44\\
50 50\\
50 51\\
50 59\\
51 43\\
51 44\\
51 45\\
51 50\\
51 51\\
51 52\\
52 39\\
52 44\\
52 45\\
52 46\\
52 51\\
52 52\\
52 53\\
52 58\\
53 41\\
53 45\\
53 46\\
53 48\\
53 52\\
53 53\\
54 54\\
55 55\\
56 56\\
57 57\\
58 1\\
58 7\\
58 14\\
58 20\\
58 26\\
58 33\\
58 39\\
58 45\\
58 52\\
58 58\\
59 2\\
59 5\\
59 12\\
59 21\\
59 24\\
59 31\\
59 40\\
59 43\\
59 50\\
59 59\\
60 60\\
61 61\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	    116 116\\
	117 117\\
	118 118\\
	119 119\\
	120 120\\
	121 121\\
	122 122\\
	123 123\\
	124 124\\
	125 125\\
	126 126\\
	127 127\\
	128 128\\
	129 129\\
	130 130\\
	131 131\\
	132 132\\
	133 133\\
	134 134\\
	135 135\\
	136 136\\
	137 137\\
	138 138\\
	139 139\\
	140 140\\
	141 141\\
	142 142\\
	143 143\\
	144 144\\
	145 145\\
	146 146\\
	147 147\\
	148 148\\
	149 149\\
	150 150\\
	151 151\\
	152 152\\
	153 153\\
	154 154\\
	155 155\\
	156 156\\
	157 157\\
	158 158\\
	159 159\\
	160 160\\
	161 161\\
	162 162\\
	163 163\\
	164 164\\
	165 165\\
	166 166\\
	167 167\\
	168 168\\
	169 169\\
	170 170\\
	171 171\\
	172 172\\
	173 173\\
	174 174\\
	175 175\\
	176 176\\
	177 177\\
	178 178\\
	179 179\\
	180 180\\
	181 181\\
	182 182\\
	183 183\\
	184 184\\
	185 185\\
	186 186\\
	187 187\\
	188 188\\
	189 189\\
	190 190\\
	191 191\\
	192 192\\
	193 193\\
	194 194\\
	195 195\\
	196 196\\
	197 197\\
	198 198\\
	199 199\\
	200 200\\
	201 201\\
	202 202\\
	203 203\\
	204 204\\
	205 205\\
	206 206\\
	207 207\\
	208 208\\
	209 209\\
	210 210\\
	211 211\\
	212 212\\
	213 213\\
	214 214\\
	215 215\\
	216 216\\
	217 217\\
	218 218\\
	219 219\\
	220 220\\
	221 221\\
	222 222\\
	223 223\\
    1 117\\
1 123\\
1 126\\
1 132\\
1 176\\
1 185\\
2 118\\
2 121\\
2 127\\
2 130\\
2 173\\
2 182\\
3 116\\
3 119\\
3 120\\
3 124\\
3 125\\
3 128\\
3 129\\
3 133\\
3 170\\
3 171\\
3 178\\
3 179\\
3 180\\
3 187\\
4 119\\
4 120\\
4 121\\
4 128\\
4 129\\
4 130\\
4 171\\
4 172\\
4 180\\
4 181\\
5 118\\
5 120\\
5 121\\
5 122\\
5 127\\
5 129\\
5 130\\
5 131\\
5 172\\
5 173\\
5 174\\
5 181\\
5 182\\
5 183\\
6 121\\
6 122\\
6 123\\
6 130\\
6 131\\
6 132\\
6 174\\
6 175\\
6 183\\
6 184\\
7 117\\
7 122\\
7 123\\
7 124\\
7 126\\
7 131\\
7 132\\
7 133\\
7 175\\
7 176\\
7 177\\
7 184\\
7 185\\
7 186\\
8 119\\
8 123\\
8 124\\
8 128\\
8 132\\
8 133\\
8 177\\
8 178\\
8 186\\
8 187\\
9 116\\
9 119\\
9 125\\
9 128\\
9 170\\
9 179\\
10 116\\
10 119\\
10 120\\
10 124\\
10 125\\
10 128\\
10 129\\
10 133\\
10 170\\
10 171\\
10 178\\
10 179\\
10 180\\
10 187\\
11 119\\
11 120\\
11 121\\
11 128\\
11 129\\
11 130\\
11 171\\
11 172\\
11 180\\
11 181\\
12 118\\
12 120\\
12 121\\
12 122\\
12 127\\
12 129\\
12 130\\
12 131\\
12 172\\
12 173\\
12 174\\
12 181\\
12 182\\
12 183\\
13 121\\
13 122\\
13 123\\
13 130\\
13 131\\
13 132\\
13 174\\
13 175\\
13 183\\
13 184\\
14 117\\
14 122\\
14 123\\
14 124\\
14 126\\
14 131\\
14 132\\
14 133\\
14 175\\
14 176\\
14 177\\
14 184\\
14 185\\
14 186\\
15 119\\
15 123\\
15 124\\
15 128\\
15 132\\
15 133\\
15 177\\
15 178\\
15 186\\
15 187\\
16 125\\
17 126\\
18 127\\
19 116\\
20 135\\
20 141\\
20 144\\
20 150\\
20 194\\
20 203\\
21 136\\
21 139\\
21 145\\
21 148\\
21 191\\
21 200\\
22 134\\
22 137\\
22 142\\
22 143\\
22 146\\
22 151\\
22 188\\
22 196\\
22 197\\
22 205\\
23 138\\
23 139\\
23 147\\
23 148\\
23 190\\
23 199\\
24 136\\
24 138\\
24 139\\
24 140\\
24 145\\
24 147\\
24 148\\
24 149\\
24 190\\
24 191\\
24 192\\
24 199\\
24 200\\
24 201\\
25 139\\
25 140\\
25 141\\
25 148\\
25 149\\
25 150\\
25 192\\
25 193\\
25 201\\
25 202\\
26 135\\
26 140\\
26 141\\
26 142\\
26 144\\
26 149\\
26 150\\
26 151\\
26 193\\
26 194\\
26 195\\
26 202\\
26 203\\
26 204\\
27 137\\
27 141\\
27 142\\
27 146\\
27 150\\
27 151\\
27 195\\
27 196\\
27 204\\
27 205\\
28 134\\
28 137\\
28 143\\
28 146\\
28 188\\
28 197\\
29 134\\
29 137\\
29 142\\
29 143\\
29 146\\
29 151\\
29 188\\
29 196\\
29 197\\
29 205\\
30 138\\
30 139\\
30 147\\
30 148\\
30 190\\
30 199\\
31 136\\
31 138\\
31 139\\
31 140\\
31 145\\
31 147\\
31 148\\
31 149\\
31 190\\
31 191\\
31 192\\
31 199\\
31 200\\
31 201\\
32 139\\
32 140\\
32 141\\
32 148\\
32 149\\
32 150\\
32 192\\
32 193\\
32 201\\
32 202\\
33 135\\
33 140\\
33 141\\
33 142\\
33 144\\
33 149\\
33 150\\
33 151\\
33 193\\
33 194\\
33 195\\
33 202\\
33 203\\
33 204\\
34 137\\
34 141\\
34 142\\
34 146\\
34 150\\
34 151\\
34 195\\
34 196\\
34 204\\
34 205\\
35 143\\
36 144\\
37 145\\
38 134\\
39 153\\
39 159\\
39 162\\
39 168\\
39 212\\
39 221\\
40 154\\
40 157\\
40 163\\
40 166\\
40 209\\
40 218\\
41 152\\
41 155\\
41 156\\
41 160\\
41 161\\
41 164\\
41 165\\
41 169\\
41 206\\
41 207\\
41 214\\
41 215\\
41 216\\
41 223\\
42 155\\
42 156\\
42 164\\
42 165\\
42 207\\
42 216\\
43 154\\
43 157\\
43 158\\
43 163\\
43 166\\
43 167\\
43 209\\
43 210\\
43 218\\
43 219\\
44 157\\
44 158\\
44 159\\
44 166\\
44 167\\
44 168\\
44 210\\
44 211\\
44 219\\
44 220\\
45 153\\
45 158\\
45 159\\
45 160\\
45 162\\
45 167\\
45 168\\
45 169\\
45 211\\
45 212\\
45 213\\
45 220\\
45 221\\
45 222\\
46 155\\
46 159\\
46 160\\
46 164\\
46 168\\
46 169\\
46 213\\
46 214\\
46 222\\
46 223\\
47 152\\
47 155\\
47 161\\
47 164\\
47 206\\
47 215\\
48 152\\
48 155\\
48 156\\
48 160\\
48 161\\
48 164\\
48 165\\
48 169\\
48 206\\
48 207\\
48 214\\
48 215\\
48 216\\
48 223\\
49 155\\
49 156\\
49 164\\
49 165\\
49 207\\
49 216\\
50 154\\
50 157\\
50 158\\
50 163\\
50 166\\
50 167\\
50 209\\
50 210\\
50 218\\
50 219\\
51 157\\
51 158\\
51 159\\
51 166\\
51 167\\
51 168\\
51 210\\
51 211\\
51 219\\
51 220\\
52 153\\
52 158\\
52 159\\
52 160\\
52 162\\
52 167\\
52 168\\
52 169\\
52 211\\
52 212\\
52 213\\
52 220\\
52 221\\
52 222\\
53 155\\
53 159\\
53 160\\
53 164\\
53 168\\
53 169\\
53 213\\
53 214\\
53 222\\
53 223\\
54 161\\
55 162\\
56 163\\
57 152\\
58 117\\
58 123\\
58 126\\
58 132\\
58 135\\
58 141\\
58 144\\
58 150\\
58 153\\
58 159\\
58 162\\
58 168\\
58 176\\
58 185\\
58 194\\
58 203\\
58 212\\
58 221\\
59 118\\
59 121\\
59 127\\
59 130\\
59 136\\
59 139\\
59 145\\
59 148\\
59 154\\
59 157\\
59 163\\
59 166\\
59 173\\
59 182\\
59 191\\
59 200\\
59 209\\
59 218\\
60 117\\
60 135\\
60 153\\
61 118\\
61 136\\
61 154\\
    117 1\\
123 1\\
126 1\\
132 1\\
176 1\\
185 1\\
118 2\\
121 2\\
127 2\\
130 2\\
173 2\\
182 2\\
116 3\\
119 3\\
120 3\\
124 3\\
125 3\\
128 3\\
129 3\\
133 3\\
170 3\\
171 3\\
178 3\\
179 3\\
180 3\\
187 3\\
119 4\\
120 4\\
121 4\\
128 4\\
129 4\\
130 4\\
171 4\\
172 4\\
180 4\\
181 4\\
118 5\\
120 5\\
121 5\\
122 5\\
127 5\\
129 5\\
130 5\\
131 5\\
172 5\\
173 5\\
174 5\\
181 5\\
182 5\\
183 5\\
121 6\\
122 6\\
123 6\\
130 6\\
131 6\\
132 6\\
174 6\\
175 6\\
183 6\\
184 6\\
117 7\\
122 7\\
123 7\\
124 7\\
126 7\\
131 7\\
132 7\\
133 7\\
175 7\\
176 7\\
177 7\\
184 7\\
185 7\\
186 7\\
119 8\\
123 8\\
124 8\\
128 8\\
132 8\\
133 8\\
177 8\\
178 8\\
186 8\\
187 8\\
116 9\\
119 9\\
125 9\\
128 9\\
170 9\\
179 9\\
116 10\\
119 10\\
120 10\\
124 10\\
125 10\\
128 10\\
129 10\\
133 10\\
170 10\\
171 10\\
178 10\\
179 10\\
180 10\\
187 10\\
119 11\\
120 11\\
121 11\\
128 11\\
129 11\\
130 11\\
171 11\\
172 11\\
180 11\\
181 11\\
118 12\\
120 12\\
121 12\\
122 12\\
127 12\\
129 12\\
130 12\\
131 12\\
172 12\\
173 12\\
174 12\\
181 12\\
182 12\\
183 12\\
121 13\\
122 13\\
123 13\\
130 13\\
131 13\\
132 13\\
174 13\\
175 13\\
183 13\\
184 13\\
117 14\\
122 14\\
123 14\\
124 14\\
126 14\\
131 14\\
132 14\\
133 14\\
175 14\\
176 14\\
177 14\\
184 14\\
185 14\\
186 14\\
119 15\\
123 15\\
124 15\\
128 15\\
132 15\\
133 15\\
177 15\\
178 15\\
186 15\\
187 15\\
125 16\\
126 17\\
127 18\\
116 19\\
135 20\\
141 20\\
144 20\\
150 20\\
194 20\\
203 20\\
136 21\\
139 21\\
145 21\\
148 21\\
191 21\\
200 21\\
134 22\\
137 22\\
142 22\\
143 22\\
146 22\\
151 22\\
188 22\\
196 22\\
197 22\\
205 22\\
138 23\\
139 23\\
147 23\\
148 23\\
190 23\\
199 23\\
136 24\\
138 24\\
139 24\\
140 24\\
145 24\\
147 24\\
148 24\\
149 24\\
190 24\\
191 24\\
192 24\\
199 24\\
200 24\\
201 24\\
139 25\\
140 25\\
141 25\\
148 25\\
149 25\\
150 25\\
192 25\\
193 25\\
201 25\\
202 25\\
135 26\\
140 26\\
141 26\\
142 26\\
144 26\\
149 26\\
150 26\\
151 26\\
193 26\\
194 26\\
195 26\\
202 26\\
203 26\\
204 26\\
137 27\\
141 27\\
142 27\\
146 27\\
150 27\\
151 27\\
195 27\\
196 27\\
204 27\\
205 27\\
134 28\\
137 28\\
143 28\\
146 28\\
188 28\\
197 28\\
134 29\\
137 29\\
142 29\\
143 29\\
146 29\\
151 29\\
188 29\\
196 29\\
197 29\\
205 29\\
138 30\\
139 30\\
147 30\\
148 30\\
190 30\\
199 30\\
136 31\\
138 31\\
139 31\\
140 31\\
145 31\\
147 31\\
148 31\\
149 31\\
190 31\\
191 31\\
192 31\\
199 31\\
200 31\\
201 31\\
139 32\\
140 32\\
141 32\\
148 32\\
149 32\\
150 32\\
192 32\\
193 32\\
201 32\\
202 32\\
135 33\\
140 33\\
141 33\\
142 33\\
144 33\\
149 33\\
150 33\\
151 33\\
193 33\\
194 33\\
195 33\\
202 33\\
203 33\\
204 33\\
137 34\\
141 34\\
142 34\\
146 34\\
150 34\\
151 34\\
195 34\\
196 34\\
204 34\\
205 34\\
143 35\\
144 36\\
145 37\\
134 38\\
153 39\\
159 39\\
162 39\\
168 39\\
212 39\\
221 39\\
154 40\\
157 40\\
163 40\\
166 40\\
209 40\\
218 40\\
152 41\\
155 41\\
156 41\\
160 41\\
161 41\\
164 41\\
165 41\\
169 41\\
206 41\\
207 41\\
214 41\\
215 41\\
216 41\\
223 41\\
155 42\\
156 42\\
164 42\\
165 42\\
207 42\\
216 42\\
154 43\\
157 43\\
158 43\\
163 43\\
166 43\\
167 43\\
209 43\\
210 43\\
218 43\\
219 43\\
157 44\\
158 44\\
159 44\\
166 44\\
167 44\\
168 44\\
210 44\\
211 44\\
219 44\\
220 44\\
153 45\\
158 45\\
159 45\\
160 45\\
162 45\\
167 45\\
168 45\\
169 45\\
211 45\\
212 45\\
213 45\\
220 45\\
221 45\\
222 45\\
155 46\\
159 46\\
160 46\\
164 46\\
168 46\\
169 46\\
213 46\\
214 46\\
222 46\\
223 46\\
152 47\\
155 47\\
161 47\\
164 47\\
206 47\\
215 47\\
152 48\\
155 48\\
156 48\\
160 48\\
161 48\\
164 48\\
165 48\\
169 48\\
206 48\\
207 48\\
214 48\\
215 48\\
216 48\\
223 48\\
155 49\\
156 49\\
164 49\\
165 49\\
207 49\\
216 49\\
154 50\\
157 50\\
158 50\\
163 50\\
166 50\\
167 50\\
209 50\\
210 50\\
218 50\\
219 50\\
157 51\\
158 51\\
159 51\\
166 51\\
167 51\\
168 51\\
210 51\\
211 51\\
219 51\\
220 51\\
153 52\\
158 52\\
159 52\\
160 52\\
162 52\\
167 52\\
168 52\\
169 52\\
211 52\\
212 52\\
213 52\\
220 52\\
221 52\\
222 52\\
155 53\\
159 53\\
160 53\\
164 53\\
168 53\\
169 53\\
213 53\\
214 53\\
222 53\\
223 53\\
161 54\\
162 55\\
163 56\\
152 57\\
117 58\\
123 58\\
126 58\\
132 58\\
135 58\\
141 58\\
144 58\\
150 58\\
153 58\\
159 58\\
162 58\\
168 58\\
176 58\\
185 58\\
194 58\\
203 58\\
212 58\\
221 58\\
118 59\\
121 59\\
127 59\\
130 59\\
136 59\\
139 59\\
145 59\\
148 59\\
154 59\\
157 59\\
163 59\\
166 59\\
173 59\\
182 59\\
191 59\\
200 59\\
209 59\\
218 59\\
117 60\\
135 60\\
153 60\\
118 61\\
136 61\\
154 61\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	    62 62\\
	63 63\\
	64 64\\
	65 65\\
	66 66\\
	67 67\\
	68 68\\
	69 69\\
	70 70\\
	71 71\\
	72 72\\
	73 73\\
	74 74\\
	75 75\\
	76 76\\
	77 77\\
	78 78\\
	79 79\\
	80 80\\
	81 81\\
	82 82\\
	83 83\\
	84 84\\
	85 85\\
	86 86\\
	87 87\\
	88 88\\
	89 89\\
	90 90\\
	91 91\\
	92 92\\
	93 93\\
	94 94\\
	95 95\\
	96 96\\
	97 97\\
	98 98\\
	99 99\\
	100 100\\
	101 101\\
	102 102\\
	103 103\\
	104 104\\
	105 105\\
	106 106\\
	107 107\\
	108 108\\
	109 109\\
	110 110\\
	111 111\\
	112 112\\
	113 113\\
	114 114\\
	115 115\\
	116 116\\
	    170 62\\
	171 63\\
	172 64\\
	173 65\\
	174 66\\
	175 67\\
	176 68\\
	177 69\\
	178 70\\
	179 71\\
	180 72\\
	181 73\\
	182 74\\
	183 75\\
	184 76\\
	185 77\\
	186 78\\
	187 79\\
	188 80\\
	189 81\\
	190 82\\
	191 83\\
	192 84\\
	193 85\\
	194 86\\
	195 87\\
	196 88\\
	197 89\\
	198 90\\
	199 91\\
	200 92\\
	201 93\\
	202 94\\
	203 95\\
	204 96\\
	205 97\\
	206 98\\
	207 99\\
	208 100\\
	209 101\\
	210 102\\
	211 103\\
	212 104\\
	213 105\\
	214 106\\
	215 107\\
	216 108\\
	217 109\\
	218 110\\
	219 111\\
	220 112\\
	221 113\\
	222 114\\
	223 115\\
	    62 170\\
	63 171\\
	64 172\\
	65 173\\
	66 174\\
	67 175\\
	68 176\\
	69 177\\
	70 178\\
	71 179\\
	72 180\\
	73 181\\
	74 182\\
	75 183\\
	76 184\\
	77 185\\
	78 186\\
	79 187\\
	80 188\\
	81 189\\
	82 190\\
	83 191\\
	84 192\\
	85 193\\
	86 194\\
	87 195\\
	88 196\\
	89 197\\
	90 198\\
	91 199\\
	92 200\\
	93 201\\
	94 202\\
	95 203\\
	96 204\\
	97 205\\
	98 206\\
	99 207\\
	100 208\\
	101 209\\
	102 210\\
	103 211\\
	104 212\\
	105 213\\
	106 214\\
	107 215\\
	108 216\\
	109 217\\
	110 218\\
	111 219\\
	112 220\\
	113 221\\
	114 222\\
	115 223\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_SCOPFcase9ns3_Reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=170,
xlabel={nz = 1421},
y dir=reverse,
ymin=0,
ymax=170,
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	1 1\\
	1 7\\
	1 14\\
	1 58\\
	2 2\\
	2 5\\
	2 12\\
	2 59\\
	3 3\\
	3 4\\
	3 8\\
	3 9\\
	3 10\\
	3 11\\
	3 15\\
	4 3\\
	4 4\\
	4 5\\
	4 10\\
	4 11\\
	4 12\\
	5 2\\
	5 4\\
	5 5\\
	5 6\\
	5 11\\
	5 12\\
	5 13\\
	5 59\\
	6 5\\
	6 6\\
	6 7\\
	6 12\\
	6 13\\
	6 14\\
	7 1\\
	7 6\\
	7 7\\
	7 8\\
	7 13\\
	7 14\\
	7 15\\
	7 58\\
	8 3\\
	8 7\\
	8 8\\
	8 10\\
	8 14\\
	8 15\\
	9 3\\
	9 9\\
	9 10\\
	10 3\\
	10 4\\
	10 8\\
	10 9\\
	10 10\\
	10 11\\
	10 15\\
	11 3\\
	11 4\\
	11 5\\
	11 10\\
	11 11\\
	11 12\\
	12 2\\
	12 4\\
	12 5\\
	12 6\\
	12 11\\
	12 12\\
	12 13\\
	12 59\\
	13 5\\
	13 6\\
	13 7\\
	13 12\\
	13 13\\
	13 14\\
	14 1\\
	14 6\\
	14 7\\
	14 8\\
	14 13\\
	14 14\\
	14 15\\
	14 58\\
	15 3\\
	15 7\\
	15 8\\
	15 10\\
	15 14\\
	15 15\\
	16 16\\
	17 17\\
	18 18\\
	19 19\\
	20 20\\
	20 26\\
	20 33\\
	20 58\\
	21 21\\
	21 24\\
	21 31\\
	21 59\\
	22 22\\
	22 27\\
	22 28\\
	22 29\\
	22 34\\
	23 23\\
	23 24\\
	23 30\\
	23 31\\
	24 21\\
	24 23\\
	24 24\\
	24 25\\
	24 30\\
	24 31\\
	24 32\\
	24 59\\
	25 24\\
	25 25\\
	25 26\\
	25 31\\
	25 32\\
	25 33\\
	26 20\\
	26 25\\
	26 26\\
	26 27\\
	26 32\\
	26 33\\
	26 34\\
	26 58\\
	27 22\\
	27 26\\
	27 27\\
	27 29\\
	27 33\\
	27 34\\
	28 22\\
	28 28\\
	28 29\\
	29 22\\
	29 27\\
	29 28\\
	29 29\\
	29 34\\
	30 23\\
	30 24\\
	30 30\\
	30 31\\
	31 21\\
	31 23\\
	31 24\\
	31 25\\
	31 30\\
	31 31\\
	31 32\\
	31 59\\
	32 24\\
	32 25\\
	32 26\\
	32 31\\
	32 32\\
	32 33\\
	33 20\\
	33 25\\
	33 26\\
	33 27\\
	33 32\\
	33 33\\
	33 34\\
	33 58\\
	34 22\\
	34 26\\
	34 27\\
	34 29\\
	34 33\\
	34 34\\
	35 35\\
	36 36\\
	37 37\\
	38 38\\
	39 39\\
	39 45\\
	39 52\\
	39 58\\
	40 40\\
	40 43\\
	40 50\\
	40 59\\
	41 41\\
	41 42\\
	41 46\\
	41 47\\
	41 48\\
	41 49\\
	41 53\\
	42 41\\
	42 42\\
	42 48\\
	42 49\\
	43 40\\
	43 43\\
	43 44\\
	43 50\\
	43 51\\
	43 59\\
	44 43\\
	44 44\\
	44 45\\
	44 50\\
	44 51\\
	44 52\\
	45 39\\
	45 44\\
	45 45\\
	45 46\\
	45 51\\
	45 52\\
	45 53\\
	45 58\\
	46 41\\
	46 45\\
	46 46\\
	46 48\\
	46 52\\
	46 53\\
	47 41\\
	47 47\\
	47 48\\
	48 41\\
	48 42\\
	48 46\\
	48 47\\
	48 48\\
	48 49\\
	48 53\\
	49 41\\
	49 42\\
	49 48\\
	49 49\\
	50 40\\
	50 43\\
	50 44\\
	50 50\\
	50 51\\
	50 59\\
	51 43\\
	51 44\\
	51 45\\
	51 50\\
	51 51\\
	51 52\\
	52 39\\
	52 44\\
	52 45\\
	52 46\\
	52 51\\
	52 52\\
	52 53\\
	52 58\\
	53 41\\
	53 45\\
	53 46\\
	53 48\\
	53 52\\
	53 53\\
	54 54\\
	55 55\\
	56 56\\
	57 57\\
	58 1\\
	58 7\\
	58 14\\
	58 20\\
	58 26\\
	58 33\\
	58 39\\
	58 45\\
	58 52\\
	58 58\\
	59 2\\
	59 5\\
	59 12\\
	59 21\\
	59 24\\
	59 31\\
	59 40\\
	59 43\\
	59 50\\
	59 59\\
	60 60\\
	61 61\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1 63\\
	1 69\\
	1 72\\
	1 78\\
	1 122\\
	1 131\\
	2 64\\
	2 67\\
	2 73\\
	2 76\\
	2 119\\
	2 128\\
	3 62\\
	3 65\\
	3 66\\
	3 70\\
	3 71\\
	3 74\\
	3 75\\
	3 79\\
	3 116\\
	3 117\\
	3 124\\
	3 125\\
	3 126\\
	3 133\\
	4 65\\
	4 66\\
	4 67\\
	4 74\\
	4 75\\
	4 76\\
	4 117\\
	4 118\\
	4 126\\
	4 127\\
	5 64\\
	5 66\\
	5 67\\
	5 68\\
	5 73\\
	5 75\\
	5 76\\
	5 77\\
	5 118\\
	5 119\\
	5 120\\
	5 127\\
	5 128\\
	5 129\\
	6 67\\
	6 68\\
	6 69\\
	6 76\\
	6 77\\
	6 78\\
	6 120\\
	6 121\\
	6 129\\
	6 130\\
	7 63\\
	7 68\\
	7 69\\
	7 70\\
	7 72\\
	7 77\\
	7 78\\
	7 79\\
	7 121\\
	7 122\\
	7 123\\
	7 130\\
	7 131\\
	7 132\\
	8 65\\
	8 69\\
	8 70\\
	8 74\\
	8 78\\
	8 79\\
	8 123\\
	8 124\\
	8 132\\
	8 133\\
	9 62\\
	9 65\\
	9 71\\
	9 74\\
	9 116\\
	9 125\\
	10 62\\
	10 65\\
	10 66\\
	10 70\\
	10 71\\
	10 74\\
	10 75\\
	10 79\\
	10 116\\
	10 117\\
	10 124\\
	10 125\\
	10 126\\
	10 133\\
	11 65\\
	11 66\\
	11 67\\
	11 74\\
	11 75\\
	11 76\\
	11 117\\
	11 118\\
	11 126\\
	11 127\\
	12 64\\
	12 66\\
	12 67\\
	12 68\\
	12 73\\
	12 75\\
	12 76\\
	12 77\\
	12 118\\
	12 119\\
	12 120\\
	12 127\\
	12 128\\
	12 129\\
	13 67\\
	13 68\\
	13 69\\
	13 76\\
	13 77\\
	13 78\\
	13 120\\
	13 121\\
	13 129\\
	13 130\\
	14 63\\
	14 68\\
	14 69\\
	14 70\\
	14 72\\
	14 77\\
	14 78\\
	14 79\\
	14 121\\
	14 122\\
	14 123\\
	14 130\\
	14 131\\
	14 132\\
	15 65\\
	15 69\\
	15 70\\
	15 74\\
	15 78\\
	15 79\\
	15 123\\
	15 124\\
	15 132\\
	15 133\\
	16 71\\
	17 72\\
	18 73\\
	19 62\\
	20 81\\
	20 87\\
	20 90\\
	20 96\\
	20 140\\
	20 149\\
	21 82\\
	21 85\\
	21 91\\
	21 94\\
	21 137\\
	21 146\\
	22 80\\
	22 83\\
	22 88\\
	22 89\\
	22 92\\
	22 97\\
	22 134\\
	22 142\\
	22 143\\
	22 151\\
	23 84\\
	23 85\\
	23 93\\
	23 94\\
	23 136\\
	23 145\\
	24 82\\
	24 84\\
	24 85\\
	24 86\\
	24 91\\
	24 93\\
	24 94\\
	24 95\\
	24 136\\
	24 137\\
	24 138\\
	24 145\\
	24 146\\
	24 147\\
	25 85\\
	25 86\\
	25 87\\
	25 94\\
	25 95\\
	25 96\\
	25 138\\
	25 139\\
	25 147\\
	25 148\\
	26 81\\
	26 86\\
	26 87\\
	26 88\\
	26 90\\
	26 95\\
	26 96\\
	26 97\\
	26 139\\
	26 140\\
	26 141\\
	26 148\\
	26 149\\
	26 150\\
	27 83\\
	27 87\\
	27 88\\
	27 92\\
	27 96\\
	27 97\\
	27 141\\
	27 142\\
	27 150\\
	27 151\\
	28 80\\
	28 83\\
	28 89\\
	28 92\\
	28 134\\
	28 143\\
	29 80\\
	29 83\\
	29 88\\
	29 89\\
	29 92\\
	29 97\\
	29 134\\
	29 142\\
	29 143\\
	29 151\\
	30 84\\
	30 85\\
	30 93\\
	30 94\\
	30 136\\
	30 145\\
	31 82\\
	31 84\\
	31 85\\
	31 86\\
	31 91\\
	31 93\\
	31 94\\
	31 95\\
	31 136\\
	31 137\\
	31 138\\
	31 145\\
	31 146\\
	31 147\\
	32 85\\
	32 86\\
	32 87\\
	32 94\\
	32 95\\
	32 96\\
	32 138\\
	32 139\\
	32 147\\
	32 148\\
	33 81\\
	33 86\\
	33 87\\
	33 88\\
	33 90\\
	33 95\\
	33 96\\
	33 97\\
	33 139\\
	33 140\\
	33 141\\
	33 148\\
	33 149\\
	33 150\\
	34 83\\
	34 87\\
	34 88\\
	34 92\\
	34 96\\
	34 97\\
	34 141\\
	34 142\\
	34 150\\
	34 151\\
	35 89\\
	36 90\\
	37 91\\
	38 80\\
	39 99\\
	39 105\\
	39 108\\
	39 114\\
	39 158\\
	39 167\\
	40 100\\
	40 103\\
	40 109\\
	40 112\\
	40 155\\
	40 164\\
	41 98\\
	41 101\\
	41 102\\
	41 106\\
	41 107\\
	41 110\\
	41 111\\
	41 115\\
	41 152\\
	41 153\\
	41 160\\
	41 161\\
	41 162\\
	41 169\\
	42 101\\
	42 102\\
	42 110\\
	42 111\\
	42 153\\
	42 162\\
	43 100\\
	43 103\\
	43 104\\
	43 109\\
	43 112\\
	43 113\\
	43 155\\
	43 156\\
	43 164\\
	43 165\\
	44 103\\
	44 104\\
	44 105\\
	44 112\\
	44 113\\
	44 114\\
	44 156\\
	44 157\\
	44 165\\
	44 166\\
	45 99\\
	45 104\\
	45 105\\
	45 106\\
	45 108\\
	45 113\\
	45 114\\
	45 115\\
	45 157\\
	45 158\\
	45 159\\
	45 166\\
	45 167\\
	45 168\\
	46 101\\
	46 105\\
	46 106\\
	46 110\\
	46 114\\
	46 115\\
	46 159\\
	46 160\\
	46 168\\
	46 169\\
	47 98\\
	47 101\\
	47 107\\
	47 110\\
	47 152\\
	47 161\\
	48 98\\
	48 101\\
	48 102\\
	48 106\\
	48 107\\
	48 110\\
	48 111\\
	48 115\\
	48 152\\
	48 153\\
	48 160\\
	48 161\\
	48 162\\
	48 169\\
	49 101\\
	49 102\\
	49 110\\
	49 111\\
	49 153\\
	49 162\\
	50 100\\
	50 103\\
	50 104\\
	50 109\\
	50 112\\
	50 113\\
	50 155\\
	50 156\\
	50 164\\
	50 165\\
	51 103\\
	51 104\\
	51 105\\
	51 112\\
	51 113\\
	51 114\\
	51 156\\
	51 157\\
	51 165\\
	51 166\\
	52 99\\
	52 104\\
	52 105\\
	52 106\\
	52 108\\
	52 113\\
	52 114\\
	52 115\\
	52 157\\
	52 158\\
	52 159\\
	52 166\\
	52 167\\
	52 168\\
	53 101\\
	53 105\\
	53 106\\
	53 110\\
	53 114\\
	53 115\\
	53 159\\
	53 160\\
	53 168\\
	53 169\\
	54 107\\
	55 108\\
	56 109\\
	57 98\\
	58 63\\
	58 69\\
	58 72\\
	58 78\\
	58 81\\
	58 87\\
	58 90\\
	58 96\\
	58 99\\
	58 105\\
	58 108\\
	58 114\\
	58 122\\
	58 131\\
	58 140\\
	58 149\\
	58 158\\
	58 167\\
	59 64\\
	59 67\\
	59 73\\
	59 76\\
	59 82\\
	59 85\\
	59 91\\
	59 94\\
	59 100\\
	59 103\\
	59 109\\
	59 112\\
	59 119\\
	59 128\\
	59 137\\
	59 146\\
	59 155\\
	59 164\\
	60 63\\
	60 81\\
	60 99\\
	61 64\\
	61 82\\
	61 100\\	
	63 1\\
	69 1\\
	72 1\\
	78 1\\
	122 1\\
	131 1\\
	64 2\\
	67 2\\
	73 2\\
	76 2\\
	119 2\\
	128 2\\
	62 3\\
	65 3\\
	66 3\\
	70 3\\
	71 3\\
	74 3\\
	75 3\\
	79 3\\
	116 3\\
	117 3\\
	124 3\\
	125 3\\
	126 3\\
	133 3\\
	65 4\\
	66 4\\
	67 4\\
	74 4\\
	75 4\\
	76 4\\
	117 4\\
	118 4\\
	126 4\\
	127 4\\
	64 5\\
	66 5\\
	67 5\\
	68 5\\
	73 5\\
	75 5\\
	76 5\\
	77 5\\
	118 5\\
	119 5\\
	120 5\\
	127 5\\
	128 5\\
	129 5\\
	67 6\\
	68 6\\
	69 6\\
	76 6\\
	77 6\\
	78 6\\
	120 6\\
	121 6\\
	129 6\\
	130 6\\
	63 7\\
	68 7\\
	69 7\\
	70 7\\
	72 7\\
	77 7\\
	78 7\\
	79 7\\
	121 7\\
	122 7\\
	123 7\\
	130 7\\
	131 7\\
	132 7\\
	65 8\\
	69 8\\
	70 8\\
	74 8\\
	78 8\\
	79 8\\
	123 8\\
	124 8\\
	132 8\\
	133 8\\
	62 9\\
	65 9\\
	71 9\\
	74 9\\
	116 9\\
	125 9\\
	62 10\\
	65 10\\
	66 10\\
	70 10\\
	71 10\\
	74 10\\
	75 10\\
	79 10\\
	116 10\\
	117 10\\
	124 10\\
	125 10\\
	126 10\\
	133 10\\
	65 11\\
	66 11\\
	67 11\\
	74 11\\
	75 11\\
	76 11\\
	117 11\\
	118 11\\
	126 11\\
	127 11\\
	64 12\\
	66 12\\
	67 12\\
	68 12\\
	73 12\\
	75 12\\
	76 12\\
	77 12\\
	118 12\\
	119 12\\
	120 12\\
	127 12\\
	128 12\\
	129 12\\
	67 13\\
	68 13\\
	69 13\\
	76 13\\
	77 13\\
	78 13\\
	120 13\\
	121 13\\
	129 13\\
	130 13\\
	63 14\\
	68 14\\
	69 14\\
	70 14\\
	72 14\\
	77 14\\
	78 14\\
	79 14\\
	121 14\\
	122 14\\
	123 14\\
	130 14\\
	131 14\\
	132 14\\
	65 15\\
	69 15\\
	70 15\\
	74 15\\
	78 15\\
	79 15\\
	123 15\\
	124 15\\
	132 15\\
	133 15\\
	71 16\\
	72 17\\
	73 18\\
	62 19\\
	81 20\\
	87 20\\
	90 20\\
	96 20\\
	140 20\\
	149 20\\
	82 21\\
	85 21\\
	91 21\\
	94 21\\
	137 21\\
	146 21\\
	80 22\\
	83 22\\
	88 22\\
	89 22\\
	92 22\\
	97 22\\
	134 22\\
	142 22\\
	143 22\\
	151 22\\
	84 23\\
	85 23\\
	93 23\\
	94 23\\
	136 23\\
	145 23\\
	82 24\\
	84 24\\
	85 24\\
	86 24\\
	91 24\\
	93 24\\
	94 24\\
	95 24\\
	136 24\\
	137 24\\
	138 24\\
	145 24\\
	146 24\\
	147 24\\
	85 25\\
	86 25\\
	87 25\\
	94 25\\
	95 25\\
	96 25\\
	138 25\\
	139 25\\
	147 25\\
	148 25\\
	81 26\\
	86 26\\
	87 26\\
	88 26\\
	90 26\\
	95 26\\
	96 26\\
	97 26\\
	139 26\\
	140 26\\
	141 26\\
	148 26\\
	149 26\\
	150 26\\
	83 27\\
	87 27\\
	88 27\\
	92 27\\
	96 27\\
	97 27\\
	141 27\\
	142 27\\
	150 27\\
	151 27\\
	80 28\\
	83 28\\
	89 28\\
	92 28\\
	134 28\\
	143 28\\
	80 29\\
	83 29\\
	88 29\\
	89 29\\
	92 29\\
	97 29\\
	134 29\\
	142 29\\
	143 29\\
	151 29\\
	84 30\\
	85 30\\
	93 30\\
	94 30\\
	136 30\\
	145 30\\
	82 31\\
	84 31\\
	85 31\\
	86 31\\
	91 31\\
	93 31\\
	94 31\\
	95 31\\
	136 31\\
	137 31\\
	138 31\\
	145 31\\
	146 31\\
	147 31\\
	85 32\\
	86 32\\
	87 32\\
	94 32\\
	95 32\\
	96 32\\
	138 32\\
	139 32\\
	147 32\\
	148 32\\
	81 33\\
	86 33\\
	87 33\\
	88 33\\
	90 33\\
	95 33\\
	96 33\\
	97 33\\
	139 33\\
	140 33\\
	141 33\\
	148 33\\
	149 33\\
	150 33\\
	83 34\\
	87 34\\
	88 34\\
	92 34\\
	96 34\\
	97 34\\
	141 34\\
	142 34\\
	150 34\\
	151 34\\
	89 35\\
	90 36\\
	91 37\\
	80 38\\
	99 39\\
	105 39\\
	108 39\\
	114 39\\
	158 39\\
	167 39\\
	100 40\\
	103 40\\
	109 40\\
	112 40\\
	155 40\\
	164 40\\
	98 41\\
	101 41\\
	102 41\\
	106 41\\
	107 41\\
	110 41\\
	111 41\\
	115 41\\
	152 41\\
	153 41\\
	160 41\\
	161 41\\
	162 41\\
	169 41\\
	101 42\\
	102 42\\
	110 42\\
	111 42\\
	153 42\\
	162 42\\
	100 43\\
	103 43\\
	104 43\\
	109 43\\
	112 43\\
	113 43\\
	155 43\\
	156 43\\
	164 43\\
	165 43\\
	103 44\\
	104 44\\
	105 44\\
	112 44\\
	113 44\\
	114 44\\
	156 44\\
	157 44\\
	165 44\\
	166 44\\
	99 45\\
	104 45\\
	105 45\\
	106 45\\
	108 45\\
	113 45\\
	114 45\\
	115 45\\
	157 45\\
	158 45\\
	159 45\\
	166 45\\
	167 45\\
	168 45\\
	101 46\\
	105 46\\
	106 46\\
	110 46\\
	114 46\\
	115 46\\
	159 46\\
	160 46\\
	168 46\\
	169 46\\
	98 47\\
	101 47\\
	107 47\\
	110 47\\
	152 47\\
	161 47\\
	98 48\\
	101 48\\
	102 48\\
	106 48\\
	107 48\\
	110 48\\
	111 48\\
	115 48\\
	152 48\\
	153 48\\
	160 48\\
	161 48\\
	162 48\\
	169 48\\
	101 49\\
	102 49\\
	110 49\\
	111 49\\
	153 49\\
	162 49\\
	100 50\\
	103 50\\
	104 50\\
	109 50\\
	112 50\\
	113 50\\
	155 50\\
	156 50\\
	164 50\\
	165 50\\
	103 51\\
	104 51\\
	105 51\\
	112 51\\
	113 51\\
	114 51\\
	156 51\\
	157 51\\
	165 51\\
	166 51\\
	99 52\\
	104 52\\
	105 52\\
	106 52\\
	108 52\\
	113 52\\
	114 52\\
	115 52\\
	157 52\\
	158 52\\
	159 52\\
	166 52\\
	167 52\\
	168 52\\
	101 53\\
	105 53\\
	106 53\\
	110 53\\
	114 53\\
	115 53\\
	159 53\\
	160 53\\
	168 53\\
	169 53\\
	107 54\\
	108 55\\
	109 56\\
	98 57\\
	63 58\\
	69 58\\
	72 58\\
	78 58\\
	81 58\\
	87 58\\
	90 58\\
	96 58\\
	99 58\\
	105 58\\
	108 58\\
	114 58\\
	122 58\\
	131 58\\
	140 58\\
	149 58\\
	158 58\\
	167 58\\
	64 59\\
	67 59\\
	73 59\\
	76 59\\
	82 59\\
	85 59\\
	91 59\\
	94 59\\
	100 59\\
	103 59\\
	109 59\\
	112 59\\
	119 59\\
	128 59\\
	137 59\\
	146 59\\
	155 59\\
	164 59\\
	63 60\\
	81 60\\
	99 60\\
	64 61\\
	82 61\\
	100 61\\
	62 62\\
	63 63\\
	64 64\\
	65 65\\
	66 66\\
	67 67\\
	68 68\\
	69 69\\
	70 70\\
	71 71\\
	72 72\\
	73 73\\
	74 74\\
	75 75\\
	76 76\\
	77 77\\
	78 78\\
	79 79\\
	80 80\\
	81 81\\
	82 82\\
	83 83\\
	84 84\\
	85 85\\
	86 86\\
	87 87\\
	88 88\\
	89 89\\
	90 90\\
	91 91\\
	92 92\\
	93 93\\
	94 94\\
	95 95\\
	96 96\\
	97 97\\
	98 98\\
	99 99\\
	100 100\\
	101 101\\
	102 102\\
	103 103\\
	104 104\\
	105 105\\
	106 106\\
	107 107\\
	108 108\\
	109 109\\
	110 110\\
	111 111\\
	112 112\\
	113 113\\
	114 114\\
	115 115\\
	116 116\\
	117 117\\
	118 118\\
	119 119\\
	120 120\\
	121 121\\
	122 122\\
	123 123\\
	124 124\\
	125 125\\
	126 126\\
	127 127\\
	128 128\\
	129 129\\
	130 130\\
	131 131\\
	132 132\\
	133 133\\
	134 134\\
	135 135\\
	136 136\\
	137 137\\
	138 138\\
	139 139\\
	140 140\\
	141 141\\
	142 142\\
	143 143\\
	144 144\\
	145 145\\
	146 146\\
	147 147\\
	148 148\\
	149 149\\
	150 150\\
	151 151\\
	152 152\\
	153 153\\
	154 154\\
	155 155\\
	156 156\\
	157 157\\
	158 158\\
	159 159\\
	160 160\\
	161 161\\
	162 162\\
	163 163\\
	164 164\\
	165 165\\
	166 166\\
	167 167\\
	168 168\\
	169 169\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_SCOPFcase9ns3_arrowReduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 1421},
y dir=reverse,
ymin=0,
ymax=170,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large},
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
    1 1\\
1 7\\
1 14\\
1 21\\
1 27\\
1 30\\
1 36\\
1 44\\
1 53\\
2 2\\
2 5\\
2 12\\
2 22\\
2 25\\
2 31\\
2 34\\
2 41\\
2 50\\
3 3\\
3 4\\
3 8\\
3 9\\
3 10\\
3 11\\
3 15\\
3 20\\
3 23\\
3 24\\
3 28\\
3 29\\
3 32\\
3 33\\
3 37\\
3 38\\
3 39\\
3 46\\
3 47\\
3 48\\
3 55\\
4 3\\
4 4\\
4 5\\
4 10\\
4 11\\
4 12\\
4 23\\
4 24\\
4 25\\
4 32\\
4 33\\
4 34\\
4 39\\
4 40\\
4 48\\
4 49\\
5 2\\
5 4\\
5 5\\
5 6\\
5 11\\
5 12\\
5 13\\
5 22\\
5 24\\
5 25\\
5 26\\
5 31\\
5 33\\
5 34\\
5 35\\
5 40\\
5 41\\
5 42\\
5 49\\
5 50\\
5 51\\
6 5\\
6 6\\
6 7\\
6 12\\
6 13\\
6 14\\
6 25\\
6 26\\
6 27\\
6 34\\
6 35\\
6 36\\
6 42\\
6 43\\
6 51\\
6 52\\
7 1\\
7 6\\
7 7\\
7 8\\
7 13\\
7 14\\
7 15\\
7 21\\
7 26\\
7 27\\
7 28\\
7 30\\
7 35\\
7 36\\
7 37\\
7 43\\
7 44\\
7 45\\
7 52\\
7 53\\
7 54\\
8 3\\
8 7\\
8 8\\
8 10\\
8 14\\
8 15\\
8 23\\
8 27\\
8 28\\
8 32\\
8 36\\
8 37\\
8 45\\
8 46\\
8 54\\
8 55\\
9 3\\
9 9\\
9 10\\
9 20\\
9 23\\
9 29\\
9 32\\
9 38\\
9 47\\
10 3\\
10 4\\
10 8\\
10 9\\
10 10\\
10 11\\
10 15\\
10 20\\
10 23\\
10 24\\
10 28\\
10 29\\
10 32\\
10 33\\
10 37\\
10 38\\
10 39\\
10 46\\
10 47\\
10 48\\
10 55\\
11 3\\
11 4\\
11 5\\
11 10\\
11 11\\
11 12\\
11 23\\
11 24\\
11 25\\
11 32\\
11 33\\
11 34\\
11 39\\
11 40\\
11 48\\
11 49\\
12 2\\
12 4\\
12 5\\
12 6\\
12 11\\
12 12\\
12 13\\
12 22\\
12 24\\
12 25\\
12 26\\
12 31\\
12 33\\
12 34\\
12 35\\
12 40\\
12 41\\
12 42\\
12 49\\
12 50\\
12 51\\
13 5\\
13 6\\
13 7\\
13 12\\
13 13\\
13 14\\
13 25\\
13 26\\
13 27\\
13 34\\
13 35\\
13 36\\
13 42\\
13 43\\
13 51\\
13 52\\
14 1\\
14 6\\
14 7\\
14 8\\
14 13\\
14 14\\
14 15\\
14 21\\
14 26\\
14 27\\
14 28\\
14 30\\
14 35\\
14 36\\
14 37\\
14 43\\
14 44\\
14 45\\
14 52\\
14 53\\
14 54\\
15 3\\
15 7\\
15 8\\
15 10\\
15 14\\
15 15\\
15 23\\
15 27\\
15 28\\
15 32\\
15 36\\
15 37\\
15 45\\
15 46\\
15 54\\
15 55\\
16 16\\
16 29\\
17 17\\
17 30\\
18 18\\
18 31\\
19 19\\
19 20\\
20 3\\
20 9\\
20 10\\
20 19\\
20 20\\
21 1\\
21 7\\
21 14\\
21 21\\
22 2\\
22 5\\
22 12\\
22 22\\
23 3\\
23 4\\
23 8\\
23 9\\
23 10\\
23 11\\
23 15\\
23 23\\
24 3\\
24 4\\
24 5\\
24 10\\
24 11\\
24 12\\
24 24\\
25 2\\
25 4\\
25 5\\
25 6\\
25 11\\
25 12\\
25 13\\
25 25\\
26 5\\
26 6\\
26 7\\
26 12\\
26 13\\
26 14\\
26 26\\
27 1\\
27 6\\
27 7\\
27 8\\
27 13\\
27 14\\
27 15\\
27 27\\
28 3\\
28 7\\
28 8\\
28 10\\
28 14\\
28 15\\
28 28\\
29 3\\
29 9\\
29 10\\
29 16\\
29 29\\
30 1\\
30 7\\
30 14\\
30 17\\
30 30\\
31 2\\
31 5\\
31 12\\
31 18\\
31 31\\
32 3\\
32 4\\
32 8\\
32 9\\
32 10\\
32 11\\
32 15\\
32 32\\
33 3\\
33 4\\
33 5\\
33 10\\
33 11\\
33 12\\
33 33\\
34 2\\
34 4\\
34 5\\
34 6\\
34 11\\
34 12\\
34 13\\
34 34\\
35 5\\
35 6\\
35 7\\
35 12\\
35 13\\
35 14\\
35 35\\
36 1\\
36 6\\
36 7\\
36 8\\
36 13\\
36 14\\
36 15\\
36 36\\
37 3\\
37 7\\
37 8\\
37 10\\
37 14\\
37 15\\
37 37\\
38 3\\
38 9\\
38 10\\
38 38\\
39 3\\
39 4\\
39 10\\
39 11\\
39 39\\
40 4\\
40 5\\
40 11\\
40 12\\
40 40\\
41 2\\
41 5\\
41 12\\
41 41\\
42 5\\
42 6\\
42 12\\
42 13\\
42 42\\
43 6\\
43 7\\
43 13\\
43 14\\
43 43\\
44 1\\
44 7\\
44 14\\
44 44\\
45 7\\
45 8\\
45 14\\
45 15\\
45 45\\
46 3\\
46 8\\
46 10\\
46 15\\
46 46\\
47 3\\
47 9\\
47 10\\
47 47\\
48 3\\
48 4\\
48 10\\
48 11\\
48 48\\
49 4\\
49 5\\
49 11\\
49 12\\
49 49\\
50 2\\
50 5\\
50 12\\
50 50\\
51 5\\
51 6\\
51 12\\
51 13\\
51 51\\
52 6\\
52 7\\
52 13\\
52 14\\
52 52\\
53 1\\
53 7\\
53 14\\
53 53\\
54 7\\
54 8\\
54 14\\
54 15\\
54 54\\
55 3\\
55 8\\
55 10\\
55 15\\
55 55\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
    56 56\\
56 62\\
56 69\\
56 76\\
56 82\\
56 85\\
56 91\\
56 99\\
56 108\\
57 57\\
57 60\\
57 67\\
57 77\\
57 80\\
57 86\\
57 89\\
57 96\\
57 105\\
58 58\\
58 63\\
58 64\\
58 65\\
58 70\\
58 75\\
58 78\\
58 83\\
58 84\\
58 87\\
58 92\\
58 93\\
58 101\\
58 102\\
58 110\\
59 59\\
59 60\\
59 66\\
59 67\\
59 79\\
59 80\\
59 88\\
59 89\\
59 95\\
59 104\\
60 57\\
60 59\\
60 60\\
60 61\\
60 66\\
60 67\\
60 68\\
60 77\\
60 79\\
60 80\\
60 81\\
60 86\\
60 88\\
60 89\\
60 90\\
60 95\\
60 96\\
60 97\\
60 104\\
60 105\\
60 106\\
61 60\\
61 61\\
61 62\\
61 67\\
61 68\\
61 69\\
61 80\\
61 81\\
61 82\\
61 89\\
61 90\\
61 91\\
61 97\\
61 98\\
61 106\\
61 107\\
62 56\\
62 61\\
62 62\\
62 63\\
62 68\\
62 69\\
62 70\\
62 76\\
62 81\\
62 82\\
62 83\\
62 85\\
62 90\\
62 91\\
62 92\\
62 98\\
62 99\\
62 100\\
62 107\\
62 108\\
62 109\\
63 58\\
63 62\\
63 63\\
63 65\\
63 69\\
63 70\\
63 78\\
63 82\\
63 83\\
63 87\\
63 91\\
63 92\\
63 100\\
63 101\\
63 109\\
63 110\\
64 58\\
64 64\\
64 65\\
64 75\\
64 78\\
64 84\\
64 87\\
64 93\\
64 102\\
65 58\\
65 63\\
65 64\\
65 65\\
65 70\\
65 75\\
65 78\\
65 83\\
65 84\\
65 87\\
65 92\\
65 93\\
65 101\\
65 102\\
65 110\\
66 59\\
66 60\\
66 66\\
66 67\\
66 79\\
66 80\\
66 88\\
66 89\\
66 95\\
66 104\\
67 57\\
67 59\\
67 60\\
67 61\\
67 66\\
67 67\\
67 68\\
67 77\\
67 79\\
67 80\\
67 81\\
67 86\\
67 88\\
67 89\\
67 90\\
67 95\\
67 96\\
67 97\\
67 104\\
67 105\\
67 106\\
68 60\\
68 61\\
68 62\\
68 67\\
68 68\\
68 69\\
68 80\\
68 81\\
68 82\\
68 89\\
68 90\\
68 91\\
68 97\\
68 98\\
68 106\\
68 107\\
69 56\\
69 61\\
69 62\\
69 63\\
69 68\\
69 69\\
69 70\\
69 76\\
69 81\\
69 82\\
69 83\\
69 85\\
69 90\\
69 91\\
69 92\\
69 98\\
69 99\\
69 100\\
69 107\\
69 108\\
69 109\\
70 58\\
70 62\\
70 63\\
70 65\\
70 69\\
70 70\\
70 78\\
70 82\\
70 83\\
70 87\\
70 91\\
70 92\\
70 100\\
70 101\\
70 109\\
70 110\\
71 71\\
71 84\\
72 72\\
72 85\\
73 73\\
73 86\\
74 74\\
74 75\\
75 58\\
75 64\\
75 65\\
75 74\\
75 75\\
76 56\\
76 62\\
76 69\\
76 76\\
77 57\\
77 60\\
77 67\\
77 77\\
78 58\\
78 63\\
78 64\\
78 65\\
78 70\\
78 78\\
79 59\\
79 60\\
79 66\\
79 67\\
79 79\\
80 57\\
80 59\\
80 60\\
80 61\\
80 66\\
80 67\\
80 68\\
80 80\\
81 60\\
81 61\\
81 62\\
81 67\\
81 68\\
81 69\\
81 81\\
82 56\\
82 61\\
82 62\\
82 63\\
82 68\\
82 69\\
82 70\\
82 82\\
83 58\\
83 62\\
83 63\\
83 65\\
83 69\\
83 70\\
83 83\\
84 58\\
84 64\\
84 65\\
84 71\\
84 84\\
85 56\\
85 62\\
85 69\\
85 72\\
85 85\\
86 57\\
86 60\\
86 67\\
86 73\\
86 86\\
87 58\\
87 63\\
87 64\\
87 65\\
87 70\\
87 87\\
88 59\\
88 60\\
88 66\\
88 67\\
88 88\\
89 57\\
89 59\\
89 60\\
89 61\\
89 66\\
89 67\\
89 68\\
89 89\\
90 60\\
90 61\\
90 62\\
90 67\\
90 68\\
90 69\\
90 90\\
91 56\\
91 61\\
91 62\\
91 63\\
91 68\\
91 69\\
91 70\\
91 91\\
92 58\\
92 62\\
92 63\\
92 65\\
92 69\\
92 70\\
92 92\\
93 58\\
93 64\\
93 65\\
93 93\\
94 94\\
95 59\\
95 60\\
95 66\\
95 67\\
95 95\\
96 57\\
96 60\\
96 67\\
96 96\\
97 60\\
97 61\\
97 67\\
97 68\\
97 97\\
98 61\\
98 62\\
98 68\\
98 69\\
98 98\\
99 56\\
99 62\\
99 69\\
99 99\\
100 62\\
100 63\\
100 69\\
100 70\\
100 100\\
101 58\\
101 63\\
101 65\\
101 70\\
101 101\\
102 58\\
102 64\\
102 65\\
102 102\\
103 103\\
104 59\\
104 60\\
104 66\\
104 67\\
104 104\\
105 57\\
105 60\\
105 67\\
105 105\\
106 60\\
106 61\\
106 67\\
106 68\\
106 106\\
107 61\\
107 62\\
107 68\\
107 69\\
107 107\\
108 56\\
108 62\\
108 69\\
108 108\\
109 62\\
109 63\\
109 69\\
109 70\\
109 109\\
110 58\\
110 63\\
110 65\\
110 70\\
110 110\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
    111 111\\
111 117\\
111 124\\
111 131\\
111 137\\
111 140\\
111 146\\
111 154\\
111 163\\
112 112\\
112 115\\
112 122\\
112 132\\
112 135\\
112 141\\
112 144\\
112 151\\
112 160\\
113 113\\
113 114\\
113 118\\
113 119\\
113 120\\
113 121\\
113 125\\
113 130\\
113 133\\
113 134\\
113 138\\
113 139\\
113 142\\
113 143\\
113 147\\
113 148\\
113 149\\
113 156\\
113 157\\
113 158\\
113 165\\
114 113\\
114 114\\
114 120\\
114 121\\
114 133\\
114 134\\
114 142\\
114 143\\
114 149\\
114 158\\
115 112\\
115 115\\
115 116\\
115 122\\
115 123\\
115 132\\
115 135\\
115 136\\
115 141\\
115 144\\
115 145\\
115 151\\
115 152\\
115 160\\
115 161\\
116 115\\
116 116\\
116 117\\
116 122\\
116 123\\
116 124\\
116 135\\
116 136\\
116 137\\
116 144\\
116 145\\
116 146\\
116 152\\
116 153\\
116 161\\
116 162\\
117 111\\
117 116\\
117 117\\
117 118\\
117 123\\
117 124\\
117 125\\
117 131\\
117 136\\
117 137\\
117 138\\
117 140\\
117 145\\
117 146\\
117 147\\
117 153\\
117 154\\
117 155\\
117 162\\
117 163\\
117 164\\
118 113\\
118 117\\
118 118\\
118 120\\
118 124\\
118 125\\
118 133\\
118 137\\
118 138\\
118 142\\
118 146\\
118 147\\
118 155\\
118 156\\
118 164\\
118 165\\
119 113\\
119 119\\
119 120\\
119 130\\
119 133\\
119 139\\
119 142\\
119 148\\
119 157\\
120 113\\
120 114\\
120 118\\
120 119\\
120 120\\
120 121\\
120 125\\
120 130\\
120 133\\
120 134\\
120 138\\
120 139\\
120 142\\
120 143\\
120 147\\
120 148\\
120 149\\
120 156\\
120 157\\
120 158\\
120 165\\
121 113\\
121 114\\
121 120\\
121 121\\
121 133\\
121 134\\
121 142\\
121 143\\
121 149\\
121 158\\
122 112\\
122 115\\
122 116\\
122 122\\
122 123\\
122 132\\
122 135\\
122 136\\
122 141\\
122 144\\
122 145\\
122 151\\
122 152\\
122 160\\
122 161\\
123 115\\
123 116\\
123 117\\
123 122\\
123 123\\
123 124\\
123 135\\
123 136\\
123 137\\
123 144\\
123 145\\
123 146\\
123 152\\
123 153\\
123 161\\
123 162\\
124 111\\
124 116\\
124 117\\
124 118\\
124 123\\
124 124\\
124 125\\
124 131\\
124 136\\
124 137\\
124 138\\
124 140\\
124 145\\
124 146\\
124 147\\
124 153\\
124 154\\
124 155\\
124 162\\
124 163\\
124 164\\
125 113\\
125 117\\
125 118\\
125 120\\
125 124\\
125 125\\
125 133\\
125 137\\
125 138\\
125 142\\
125 146\\
125 147\\
125 155\\
125 156\\
125 164\\
125 165\\
126 126\\
126 139\\
127 127\\
127 140\\
128 128\\
128 141\\
129 129\\
129 130\\
130 113\\
130 119\\
130 120\\
130 129\\
130 130\\
131 111\\
131 117\\
131 124\\
131 131\\
132 112\\
132 115\\
132 122\\
132 132\\
133 113\\
133 114\\
133 118\\
133 119\\
133 120\\
133 121\\
133 125\\
133 133\\
134 113\\
134 114\\
134 120\\
134 121\\
134 134\\
135 112\\
135 115\\
135 116\\
135 122\\
135 123\\
135 135\\
136 115\\
136 116\\
136 117\\
136 122\\
136 123\\
136 124\\
136 136\\
137 111\\
137 116\\
137 117\\
137 118\\
137 123\\
137 124\\
137 125\\
137 137\\
138 113\\
138 117\\
138 118\\
138 120\\
138 124\\
138 125\\
138 138\\
139 113\\
139 119\\
139 120\\
139 126\\
139 139\\
140 111\\
140 117\\
140 124\\
140 127\\
140 140\\
141 112\\
141 115\\
141 122\\
141 128\\
141 141\\
142 113\\
142 114\\
142 118\\
142 119\\
142 120\\
142 121\\
142 125\\
142 142\\
143 113\\
143 114\\
143 120\\
143 121\\
143 143\\
144 112\\
144 115\\
144 116\\
144 122\\
144 123\\
144 144\\
145 115\\
145 116\\
145 117\\
145 122\\
145 123\\
145 124\\
145 145\\
146 111\\
146 116\\
146 117\\
146 118\\
146 123\\
146 124\\
146 125\\
146 146\\
147 113\\
147 117\\
147 118\\
147 120\\
147 124\\
147 125\\
147 147\\
148 113\\
148 119\\
148 120\\
148 148\\
149 113\\
149 114\\
149 120\\
149 121\\
149 149\\
150 150\\
151 112\\
151 115\\
151 122\\
151 151\\
152 115\\
152 116\\
152 122\\
152 123\\
152 152\\
153 116\\
153 117\\
153 123\\
153 124\\
153 153\\
154 111\\
154 117\\
154 124\\
154 154\\
155 117\\
155 118\\
155 124\\
155 125\\
155 155\\
156 113\\
156 118\\
156 120\\
156 125\\
156 156\\
157 113\\
157 119\\
157 120\\
157 157\\
158 113\\
158 114\\
158 120\\
158 121\\
158 158\\
159 159\\
160 112\\
160 115\\
160 122\\
160 160\\
161 115\\
161 116\\
161 122\\
161 123\\
161 161\\
162 116\\
162 117\\
162 123\\
162 124\\
162 162\\
163 111\\
163 117\\
163 124\\
163 163\\
164 117\\
164 118\\
164 124\\
164 125\\
164 164\\
165 113\\
165 118\\
165 120\\
165 125\\
165 165\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
    1 166\\
2 167\\
5 167\\
7 166\\
12 167\\
14 166\\
21 166\\
21 168\\
22 167\\
22 169\\
25 167\\
27 166\\
30 166\\
31 167\\
34 167\\
36 166\\
41 167\\
44 166\\
50 167\\
53 166\\
%
166 1\\
167 2\\
167 5\\
166 7\\
167 12\\
166 14\\
166 21\\
168 21\\
167 22\\
169 22\\
167 25\\
166 27\\
166 30\\
167 31\\
167 34\\
166 36\\
167 41\\
166 44\\
167 50\\
166 53\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
    56 166\\
57 167\\
60 167\\
62 166\\
67 167\\
69 166\\
76 166\\
76 168\\
77 167\\
77 169\\
80 167\\
82 166\\
85 166\\
86 167\\
89 167\\
91 166\\
96 167\\
99 166\\
105 167\\
108 166\\
%
166 56\\
167 57\\
167 60\\
166 62\\
167 67\\
166 69\\
166 76\\
168 76\\
167 77\\
169 77\\
167 80\\
166 82\\
166 85\\
167 86\\
167 89\\
166 91\\
167 96\\
166 99\\
167 105\\
166 108\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
    111 166\\
112 167\\
115 167\\
117 166\\
122 167\\
124 166\\
131 166\\
131 168\\
132 167\\
132 169\\
135 167\\
137 166\\
140 166\\
141 167\\
144 167\\
146 166\\
151 167\\
154 166\\
160 167\\
163 166\\
%
166 111\\
167 112\\
167 115\\
166 117\\
167 122\\
166 124\\
166 131\\
168 131\\
167 132\\
169 132\\
167 135\\
166 137\\
166 140\\
167 141\\
167 144\\
166 146\\
167 151\\
166 154\\
167 160\\
166 163\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, magenta}]
table[row sep=crcr]{%
166 166\\
167 167\\
168 168\\
169 169\\
};

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/KKT_SCOPFcase9ns3_blocksReduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={nz = 1421},
y dir=reverse,
ymin=0,
ymax=170,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
label style={font=\large},
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
    1 1\\
1 7\\
1 14\\
2 2\\
2 5\\
2 12\\
3 3\\
3 4\\
3 8\\
3 9\\
3 10\\
3 11\\
3 15\\
4 3\\
4 4\\
4 5\\
4 10\\
4 11\\
4 12\\
5 2\\
5 4\\
5 5\\
5 6\\
5 11\\
5 12\\
5 13\\
6 5\\
6 6\\
6 7\\
6 12\\
6 13\\
6 14\\
7 1\\
7 6\\
7 7\\
7 8\\
7 13\\
7 14\\
7 15\\
8 3\\
8 7\\
8 8\\
8 10\\
8 14\\
8 15\\
9 3\\
9 9\\
9 10\\
10 3\\
10 4\\
10 8\\
10 9\\
10 10\\
10 11\\
10 15\\
11 3\\
11 4\\
11 5\\
11 10\\
11 11\\
11 12\\
12 2\\
12 4\\
12 5\\
12 6\\
12 11\\
12 12\\
12 13\\
13 5\\
13 6\\
13 7\\
13 12\\
13 13\\
13 14\\
14 1\\
14 6\\
14 7\\
14 8\\
14 13\\
14 14\\
14 15\\
15 3\\
15 7\\
15 8\\
15 10\\
15 14\\
15 15\\
16 16\\
17 17\\
18 18\\
19 19\\
%%inequality
62 3\\
62 9\\
62 10\\
62 19\\
63 1\\
63 7\\
63 14\\
64 2\\
64 5\\
64 12\\
65 3\\
65 4\\
65 8\\
65 9\\
65 10\\
65 11\\
65 15\\
66 3\\
66 4\\
66 5\\
66 10\\
66 11\\
66 12\\
67 2\\
67 4\\
67 5\\
67 6\\
67 11\\
67 12\\
67 13\\
68 5\\
68 6\\
68 7\\
68 12\\
68 13\\
68 14\\
69 1\\
69 6\\
69 7\\
69 8\\
69 13\\
69 14\\
69 15\\
70 3\\
70 7\\
70 8\\
70 10\\
70 14\\
70 15\\
71 3\\
71 9\\
71 10\\
71 16\\
72 1\\
72 7\\
72 14\\
72 17\\
73 2\\
73 5\\
73 12\\
73 18\\
74 3\\
74 4\\
74 8\\
74 9\\
74 10\\
74 11\\
74 15\\
75 3\\
75 4\\
75 5\\
75 10\\
75 11\\
75 12\\
76 2\\
76 4\\
76 5\\
76 6\\
76 11\\
76 12\\
76 13\\
77 5\\
77 6\\
77 7\\
77 12\\
77 13\\
77 14\\
78 1\\
78 6\\
78 7\\
78 8\\
78 13\\
78 14\\
78 15\\
79 3\\
79 7\\
79 8\\
79 10\\
79 14\\
79 15\\
%%
    3 62\\
9 62\\
10 62\\
19 62\\
1 63\\
7 63\\
14 63\\
2 64\\
5 64\\
12 64\\
3 65\\
4 65\\
8 65\\
9 65\\
10 65\\
11 65\\
15 65\\
3 66\\
4 66\\
5 66\\
10 66\\
11 66\\
12 66\\
2 67\\
4 67\\
5 67\\
6 67\\
11 67\\
12 67\\
13 67\\
5 68\\
6 68\\
7 68\\
12 68\\
13 68\\
14 68\\
1 69\\
6 69\\
7 69\\
8 69\\
13 69\\
14 69\\
15 69\\
3 70\\
7 70\\
8 70\\
10 70\\
14 70\\
15 70\\
3 71\\
9 71\\
10 71\\
16 71\\
1 72\\
7 72\\
14 72\\
17 72\\
2 73\\
5 73\\
12 73\\
18 73\\
3 74\\
4 74\\
8 74\\
9 74\\
10 74\\
11 74\\
15 74\\
3 75\\
4 75\\
5 75\\
10 75\\
11 75\\
12 75\\
2 76\\
4 76\\
5 76\\
6 76\\
11 76\\
12 76\\
13 76\\
5 77\\
6 77\\
7 77\\
12 77\\
13 77\\
14 77\\
1 78\\
6 78\\
7 78\\
8 78\\
13 78\\
14 78\\
15 78\\
3 79\\
7 79\\
8 79\\
10 79\\
14 79\\
15 79\\
%%inequality
    116 3\\
116 9\\
116 10\\
117 3\\
117 4\\
117 10\\
117 11\\
118 4\\
118 5\\
118 11\\
118 12\\
119 2\\
119 5\\
119 12\\
120 5\\
120 6\\
120 12\\
120 13\\
121 6\\
121 7\\
121 13\\
121 14\\
122 1\\
122 7\\
122 14\\
123 7\\
123 8\\
123 14\\
123 15\\
124 3\\
124 8\\
124 10\\
124 15\\
125 3\\
125 9\\
125 10\\
126 3\\
126 4\\
126 10\\
126 11\\
127 4\\
127 5\\
127 11\\
127 12\\
128 2\\
128 5\\
128 12\\
129 5\\
129 6\\
129 12\\
129 13\\
130 6\\
130 7\\
130 13\\
130 14\\
131 1\\
131 7\\
131 14\\
132 7\\
132 8\\
132 14\\
132 15\\
133 3\\
133 8\\
133 10\\
133 15\\
%%
    3 116\\
9 116\\
10 116\\
3 117\\
4 117\\
10 117\\
11 117\\
4 118\\
5 118\\
11 118\\
12 118\\
2 119\\
5 119\\
12 119\\
5 120\\
6 120\\
12 120\\
13 120\\
6 121\\
7 121\\
13 121\\
14 121\\
1 122\\
7 122\\
14 122\\
7 123\\
8 123\\
14 123\\
15 123\\
3 124\\
8 124\\
10 124\\
15 124\\
3 125\\
9 125\\
10 125\\
3 126\\
4 126\\
10 126\\
11 126\\
4 127\\
5 127\\
11 127\\
12 127\\
2 128\\
5 128\\
12 128\\
5 129\\
6 129\\
12 129\\
13 129\\
6 130\\
7 130\\
13 130\\
14 130\\
1 131\\
7 131\\
14 131\\
7 132\\
8 132\\
14 132\\
15 132\\
3 133\\
8 133\\
10 133\\
15 133\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
20 20\\
20 26\\
20 33\\
21 21\\
21 24\\
21 31\\
22 22\\
22 23\\
22 27\\
22 28\\
22 29\\
22 30\\
22 34\\
23 22\\
23 23\\
23 24\\
23 29\\
23 30\\
23 31\\
24 21\\
24 23\\
24 24\\
24 25\\
24 30\\
24 31\\
24 32\\
25 24\\
25 25\\
25 26\\
25 31\\
25 32\\
25 33\\
26 20\\
26 25\\
26 26\\
26 27\\
26 32\\
26 33\\
26 34\\
27 22\\
27 26\\
27 27\\
27 29\\
27 33\\
27 34\\
28 22\\
28 28\\
28 29\\
29 22\\
29 23\\
29 27\\
29 28\\
29 29\\
29 30\\
29 34\\
30 22\\
30 23\\
30 24\\
30 29\\
30 30\\
30 31\\
31 21\\
31 23\\
31 24\\
31 25\\
31 30\\
31 31\\
31 32\\
32 24\\
32 25\\
32 26\\
32 31\\
32 32\\
32 33\\
33 20\\
33 25\\
33 26\\
33 27\\
33 32\\
33 33\\
33 34\\
34 22\\
34 26\\
34 27\\
34 29\\
34 33\\
34 34\\
35 35\\
36 36\\
37 37\\
38 38\\
%inequality
    80 22\\
80 28\\
80 29\\
80 38\\
81 20\\
81 26\\
81 33\\
82 21\\
82 24\\
82 31\\
83 22\\
83 27\\
83 28\\
83 29\\
83 34\\
84 23\\
84 24\\
84 30\\
84 31\\
85 21\\
85 23\\
85 24\\
85 25\\
85 30\\
85 31\\
85 32\\
86 24\\
86 25\\
86 26\\
86 31\\
86 32\\
86 33\\
87 20\\
87 25\\
87 26\\
87 27\\
87 32\\
87 33\\
87 34\\
88 22\\
88 26\\
88 27\\
88 29\\
88 33\\
88 34\\
89 22\\
89 28\\
89 29\\
89 35\\
90 20\\
90 26\\
90 33\\
90 36\\
91 21\\
91 24\\
91 31\\
91 37\\
92 22\\
92 27\\
92 28\\
92 29\\
92 34\\
93 23\\
93 24\\
93 30\\
93 31\\
94 21\\
94 23\\
94 24\\
94 25\\
94 30\\
94 31\\
94 32\\
95 24\\
95 25\\
95 26\\
95 31\\
95 32\\
95 33\\
96 20\\
96 25\\
96 26\\
96 27\\
96 32\\
96 33\\
96 34\\
97 22\\
97 26\\
97 27\\
97 29\\
97 33\\
97 34\\
%%
    22 80\\
28 80\\
29 80\\
38 80\\
20 81\\
26 81\\
33 81\\
21 82\\
24 82\\
31 82\\
22 83\\
27 83\\
28 83\\
29 83\\
34 83\\
23 84\\
24 84\\
30 84\\
31 84\\
21 85\\
23 85\\
24 85\\
25 85\\
30 85\\
31 85\\
32 85\\
24 86\\
25 86\\
26 86\\
31 86\\
32 86\\
33 86\\
20 87\\
25 87\\
26 87\\
27 87\\
32 87\\
33 87\\
34 87\\
22 88\\
26 88\\
27 88\\
29 88\\
33 88\\
34 88\\
22 89\\
28 89\\
29 89\\
35 89\\
20 90\\
26 90\\
33 90\\
36 90\\
21 91\\
24 91\\
31 91\\
37 91\\
22 92\\
27 92\\
28 92\\
29 92\\
34 92\\
23 93\\
24 93\\
30 93\\
31 93\\
21 94\\
23 94\\
24 94\\
25 94\\
30 94\\
31 94\\
32 94\\
24 95\\
25 95\\
26 95\\
31 95\\
32 95\\
33 95\\
20 96\\
25 96\\
26 96\\
27 96\\
32 96\\
33 96\\
34 96\\
22 97\\
26 97\\
27 97\\
29 97\\
33 97\\
34 97\\
%%inequality
    134 22\\
134 28\\
134 29\\
136 23\\
136 24\\
136 30\\
136 31\\
137 21\\
137 24\\
137 31\\
138 24\\
138 25\\
138 31\\
138 32\\
139 25\\
139 26\\
139 32\\
139 33\\
140 20\\
140 26\\
140 33\\
141 26\\
141 27\\
141 33\\
141 34\\
142 22\\
142 27\\
142 29\\
142 34\\
143 22\\
143 28\\
143 29\\
145 23\\
145 24\\
145 30\\
145 31\\
146 21\\
146 24\\
146 31\\
147 24\\
147 25\\
147 31\\
147 32\\
148 25\\
148 26\\
148 32\\
148 33\\
149 20\\
149 26\\
149 33\\
150 26\\
150 27\\
150 33\\
150 34\\
151 22\\
151 27\\
151 29\\
151 34\\
%%
    22 134\\
28 134\\
29 134\\
23 136\\
24 136\\
30 136\\
31 136\\
21 137\\
24 137\\
31 137\\
24 138\\
25 138\\
31 138\\
32 138\\
25 139\\
26 139\\
32 139\\
33 139\\
20 140\\
26 140\\
33 140\\
26 141\\
27 141\\
33 141\\
34 141\\
22 142\\
27 142\\
29 142\\
34 142\\
22 143\\
28 143\\
29 143\\
23 145\\
24 145\\
30 145\\
31 145\\
21 146\\
24 146\\
31 146\\
24 147\\
25 147\\
31 147\\
32 147\\
25 148\\
26 148\\
32 148\\
33 148\\
20 149\\
26 149\\
33 149\\
26 150\\
27 150\\
33 150\\
34 150\\
22 151\\
27 151\\
29 151\\
34 151\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
    39 39\\
39 45\\
39 52\\
40 40\\
40 43\\
40 50\\
41 41\\
41 42\\
41 46\\
41 47\\
41 48\\
41 49\\
41 53\\
42 41\\
42 42\\
42 43\\
42 48\\
42 49\\
42 50\\
43 40\\
43 42\\
43 43\\
43 44\\
43 49\\
43 50\\
43 51\\
44 43\\
44 44\\
44 45\\
44 50\\
44 51\\
44 52\\
45 39\\
45 44\\
45 45\\
45 46\\
45 51\\
45 52\\
45 53\\
46 41\\
46 45\\
46 46\\
46 48\\
46 52\\
46 53\\
47 41\\
47 47\\
47 48\\
48 41\\
48 42\\
48 46\\
48 47\\
48 48\\
48 49\\
48 53\\
49 41\\
49 42\\
49 43\\
49 48\\
49 49\\
49 50\\
50 40\\
50 42\\
50 43\\
50 44\\
50 49\\
50 50\\
50 51\\
51 43\\
51 44\\
51 45\\
51 50\\
51 51\\
51 52\\
52 39\\
52 44\\
52 45\\
52 46\\
52 51\\
52 52\\
52 53\\
53 41\\
53 45\\
53 46\\
53 48\\
53 52\\
53 53\\
54 54\\
55 55\\
56 56\\
57 57\\	
%inequality
    98 41\\
98 47\\
98 48\\
98 57\\
99 39\\
99 45\\
99 52\\
100 40\\
100 43\\
100 50\\
101 41\\
101 42\\
101 46\\
101 47\\
101 48\\
101 49\\
101 53\\
102 41\\
102 42\\
102 48\\
102 49\\
103 40\\
103 43\\
103 44\\
103 50\\
103 51\\
104 43\\
104 44\\
104 45\\
104 50\\
104 51\\
104 52\\
105 39\\
105 44\\
105 45\\
105 46\\
105 51\\
105 52\\
105 53\\
106 41\\
106 45\\
106 46\\
106 48\\
106 52\\
106 53\\
107 41\\
107 47\\
107 48\\
107 54\\
108 39\\
108 45\\
108 52\\
108 55\\
109 40\\
109 43\\
109 50\\
109 56\\
110 41\\
110 42\\
110 46\\
110 47\\
110 48\\
110 49\\
110 53\\
111 41\\
111 42\\
111 48\\
111 49\\
112 40\\
112 43\\
112 44\\
112 50\\
112 51\\
113 43\\
113 44\\
113 45\\
113 50\\
113 51\\
113 52\\
114 39\\
114 44\\
114 45\\
114 46\\
114 51\\
114 52\\
114 53\\
115 41\\
115 45\\
115 46\\
115 48\\
115 52\\
115 53\\
%%
    41 98\\
47 98\\
48 98\\
57 98\\
39 99\\
45 99\\
52 99\\
40 100\\
43 100\\
50 100\\
41 101\\
42 101\\
46 101\\
47 101\\
48 101\\
49 101\\
53 101\\
41 102\\
42 102\\
48 102\\
49 102\\
40 103\\
43 103\\
44 103\\
50 103\\
51 103\\
43 104\\
44 104\\
45 104\\
50 104\\
51 104\\
52 104\\
39 105\\
44 105\\
45 105\\
46 105\\
51 105\\
52 105\\
53 105\\
41 106\\
45 106\\
46 106\\
48 106\\
52 106\\
53 106\\
41 107\\
47 107\\
48 107\\
54 107\\
39 108\\
45 108\\
52 108\\
55 108\\
40 109\\
43 109\\
50 109\\
56 109\\
41 110\\
42 110\\
46 110\\
47 110\\
48 110\\
49 110\\
53 110\\
41 111\\
42 111\\
48 111\\
49 111\\
40 112\\
43 112\\
44 112\\
50 112\\
51 112\\
43 113\\
44 113\\
45 113\\
50 113\\
51 113\\
52 113\\
39 114\\
44 114\\
45 114\\
46 114\\
51 114\\
52 114\\
53 114\\
41 115\\
45 115\\
46 115\\
48 115\\
52 115\\
53 115\\
%%inequality
    152 41\\
152 47\\
152 48\\
153 41\\
153 42\\
153 48\\
153 49\\
155 40\\
155 43\\
155 50\\
156 43\\
156 44\\
156 50\\
156 51\\
157 44\\
157 45\\
157 51\\
157 52\\
158 39\\
158 45\\
158 52\\
159 45\\
159 46\\
159 52\\
159 53\\
160 41\\
160 46\\
160 48\\
160 53\\
161 41\\
161 47\\
161 48\\
162 41\\
162 42\\
162 48\\
162 49\\
164 40\\
164 43\\
164 50\\
165 43\\
165 44\\
165 50\\
165 51\\
166 44\\
166 45\\
166 51\\
166 52\\
167 39\\
167 45\\
167 52\\
168 45\\
168 46\\
168 52\\
168 53\\
169 41\\
169 46\\
169 48\\
169 53\\
%%
    41 152\\
47 152\\
48 152\\
41 153\\
42 153\\
48 153\\
49 153\\
40 155\\
43 155\\
50 155\\
43 156\\
44 156\\
50 156\\
51 156\\
44 157\\
45 157\\
51 157\\
52 157\\
39 158\\
45 158\\
52 158\\
45 159\\
46 159\\
52 159\\
53 159\\
41 160\\
46 160\\
48 160\\
53 160\\
41 161\\
47 161\\
48 161\\
41 162\\
42 162\\
48 162\\
49 162\\
40 164\\
43 164\\
50 164\\
43 165\\
44 165\\
50 165\\
51 165\\
44 166\\
45 166\\
51 166\\
52 166\\
39 167\\
45 167\\
52 167\\
45 168\\
46 168\\
52 168\\
53 168\\
41 169\\
46 169\\
48 169\\
53 169\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, yellow}]
table[row sep=crcr]{%
	%%coupling
	1 58\\
	2 59\\
	5 59\\
	7 58\\
	12 59\\
	14 58\\
	%
	58 1\\
	59 2\\
	59 5\\
	58 7\\
	59 12\\
	58 14\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
table[row sep=crcr]{%
	%%coupling
	1 58\\
	2 59\\
	5 59\\
	7 58\\
	12 59\\
	14 58\\
	%
	58 1\\
	59 2\\
	59 5\\
	58 7\\
	59 12\\
	58 14\\
	%% equality
	    63 58\\
	63 60\\
	64 59\\
	64 61\\
	67 59\\
	69 58\\
	72 58\\
	73 59\\
	76 59\\
	78 58\\
	%
	    58 63\\
	60 63\\
	59 64\\
	61 64\\
	59 67\\
	58 69\\
	58 72\\
	59 73\\
	59 76\\
	58 78\\
	%%ineq
	    116 58\\
	117 59\\
	120 59\\
	122 58\\
	127 59\\
	129 58\\
	%
	  58 116\\
	59 117\\
	59 120\\
	58 122\\
	59 127\\
	58 129\\
	%diag
    62    62\\
63    63\\
64    64\\
65    65\\
66    66\\
67    67\\
68    68\\
69    69\\
70    70\\
71    71\\
72    72\\
73    73\\
74    74\\
75    75\\
76    76\\
77    77\\
78    78\\
79    79\\
%
   116   116\\
117   117\\
118   118\\
119   119\\
120   120\\
121   121\\
122   122\\
123   123\\
124   124\\
125   125\\
126   126\\
127   127\\
128   128\\
129   129\\
130   130\\
131   131\\
132   132\\
133   133\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
    20 58\\
21 59\\
24 59\\
26 58\\
31 59\\
33 58\\
%
58 20\\
59 21\\
59 24\\
58 26\\
59 31\\
58 33\\
%% eq
    81 58\\
81 60\\
82 59\\
82 61\\
85 59\\
87 58\\
90 58\\
91 59\\
94 59\\
96 58\\
%
58 81\\
60 81\\
59 82\\
61 82\\
59 85\\
58 87\\
58 90\\
59 91\\
59 94\\
58 96\\
%ineq
    134 58\\
135 59\\
138 59\\
140 58\\
145 59\\
147 58\\
%
58 134\\
59 135\\
59 138\\
58 140\\
59 145\\
58 147\\
%diag
    80    80\\
81    81\\
82    82\\
83    83\\
84    84\\
85    85\\
86    86\\
87    87\\
88    88\\
89    89\\
90    90\\
91    91\\
92    92\\
93    93\\
94    94\\
95    95\\
96    96\\
97    97\\
%
   134   134\\
135   135\\
136   136\\
137   137\\
138   138\\
139   139\\
140   140\\
141   141\\
142   142\\
143   143\\
144   144\\
145   145\\
146   146\\
147   147\\
148   148\\
149   149\\
150   150\\
151   151\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
    39 58\\
40 59\\
43 59\\
45 58\\
50 59\\
52 58\\
%
58 39\\
59 40\\
59 43\\
58 45\\
59 50\\
58 52\\	
%%eq
    99 58\\
99 60\\
100 59\\
100 61\\
103 59\\
105 58\\
108 58\\
109 59\\
112 59\\
114 58\\
%
58 99\\
60 99\\
59 100\\
61 100\\
59 103\\
58 105\\
58 108\\
59 109\\
59 112\\
58 114\\
%%ineq
    152 58\\
153 59\\
156 59\\
158 58\\
163 59\\
165 58\\
%
58 152\\
59 153\\
59 156\\
58 158\\
59 163\\
58 165\\
%%diag
    98    98\\
99    99\\
100   100\\
101   101\\
102   102\\
103   103\\
104   104\\
105   105\\
106   106\\
107   107\\
108   108\\
109   109\\
110   110\\
111   111\\
112   112\\
113   113\\
114   114\\
115   115\\
%
   152   152\\
153   153\\
154   154\\
155   155\\
156   156\\
157   157\\
158   158\\
159   159\\
160   160\\
161   161\\
162   162\\
163   163\\
164   164\\
165   165\\
166   166\\
167   167\\
168   168\\
169   169\\
};

\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, magenta}]
table[row sep=crcr]{%
58    58\\
59 59\\
60 60\\
61 61\\
};

\end{axis}


\end{tikzpicture}%

==> SparseMatrices/KKT_SCOPFcase9ns3_slack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=224,
% xlabel/.append style={font=\normalsize},
% ylabel/.append style={font=\normalsize},
% xticklabel style={font=\normalsize},
% yticklabel style={font=\normalsize},
xlabel={nz = 1583},
y dir=reverse,
ymin=0,
ymax=224,
every x tick label/.append style={font=\normalsize},
every y tick label/.append style={font=\normalsize},
axis background/.style={fill=white},
label style={font=\large},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
    1 1\\
1 7\\
1 14\\
1 58\\
2 2\\
2 5\\
2 12\\
2 59\\
3 3\\
3 4\\
3 8\\
3 9\\
3 10\\
3 11\\
3 15\\
4 3\\
4 4\\
4 5\\
4 10\\
4 11\\
4 12\\
5 2\\
5 4\\
5 5\\
5 6\\
5 11\\
5 12\\
5 13\\
5 59\\
6 5\\
6 6\\
6 7\\
6 12\\
6 13\\
6 14\\
7 1\\
7 6\\
7 7\\
7 8\\
7 13\\
7 14\\
7 15\\
7 58\\
8 3\\
8 7\\
8 8\\
8 10\\
8 14\\
8 15\\
9 3\\
9 9\\
9 10\\
10 3\\
10 4\\
10 8\\
10 9\\
10 10\\
10 11\\
10 15\\
11 3\\
11 4\\
11 5\\
11 10\\
11 11\\
11 12\\
12 2\\
12 4\\
12 5\\
12 6\\
12 11\\
12 12\\
12 13\\
12 59\\
13 5\\
13 6\\
13 7\\
13 12\\
13 13\\
13 14\\
14 1\\
14 6\\
14 7\\
14 8\\
14 13\\
14 14\\
14 15\\
14 58\\
15 3\\
15 7\\
15 8\\
15 10\\
15 14\\
15 15\\
16 16\\
17 17\\
18 18\\
19 19\\
20 20\\
20 26\\
20 33\\
20 58\\
21 21\\
21 24\\
21 31\\
21 59\\
22 22\\
22 27\\
22 28\\
22 29\\
22 34\\
23 23\\
23 24\\
23 30\\
23 31\\
24 21\\
24 23\\
24 24\\
24 25\\
24 30\\
24 31\\
24 32\\
24 59\\
25 24\\
25 25\\
25 26\\
25 31\\
25 32\\
25 33\\
26 20\\
26 25\\
26 26\\
26 27\\
26 32\\
26 33\\
26 34\\
26 58\\
27 22\\
27 26\\
27 27\\
27 29\\
27 33\\
27 34\\
28 22\\
28 28\\
28 29\\
29 22\\
29 27\\
29 28\\
29 29\\
29 34\\
30 23\\
30 24\\
30 30\\
30 31\\
31 21\\
31 23\\
31 24\\
31 25\\
31 30\\
31 31\\
31 32\\
31 59\\
32 24\\
32 25\\
32 26\\
32 31\\
32 32\\
32 33\\
33 20\\
33 25\\
33 26\\
33 27\\
33 32\\
33 33\\
33 34\\
33 58\\
34 22\\
34 26\\
34 27\\
34 29\\
34 33\\
34 34\\
35 35\\
36 36\\
37 37\\
38 38\\
39 39\\
39 45\\
39 52\\
39 58\\
40 40\\
40 43\\
40 50\\
40 59\\
41 41\\
41 42\\
41 46\\
41 47\\
41 48\\
41 49\\
41 53\\
42 41\\
42 42\\
42 48\\
42 49\\
43 40\\
43 43\\
43 44\\
43 50\\
43 51\\
43 59\\
44 43\\
44 44\\
44 45\\
44 50\\
44 51\\
44 52\\
45 39\\
45 44\\
45 45\\
45 46\\
45 51\\
45 52\\
45 53\\
45 58\\
46 41\\
46 45\\
46 46\\
46 48\\
46 52\\
46 53\\
47 41\\
47 47\\
47 48\\
48 41\\
48 42\\
48 46\\
48 47\\
48 48\\
48 49\\
48 53\\
49 41\\
49 42\\
49 48\\
49 49\\
50 40\\
50 43\\
50 44\\
50 50\\
50 51\\
50 59\\
51 43\\
51 44\\
51 45\\
51 50\\
51 51\\
51 52\\
52 39\\
52 44\\
52 45\\
52 46\\
52 51\\
52 52\\
52 53\\
52 58\\
53 41\\
53 45\\
53 46\\
53 48\\
53 52\\
53 53\\
54 54\\
55 55\\
56 56\\
57 57\\
58 1\\
58 7\\
58 14\\
58 20\\
58 26\\
58 33\\
58 39\\
58 45\\
58 52\\
58 58\\
59 2\\
59 5\\
59 12\\
59 21\\
59 24\\
59 31\\
59 40\\
59 43\\
59 50\\
59 59\\
60 60\\
61 61\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
    1 63\\
1 69\\
1 72\\
1 78\\
1 122\\
1 131\\
2 64\\
2 67\\
2 73\\
2 76\\
2 119\\
2 128\\
3 62\\
3 65\\
3 66\\
3 70\\
3 71\\
3 74\\
3 75\\
3 79\\
3 116\\
3 117\\
3 124\\
3 125\\
3 126\\
3 133\\
4 65\\
4 66\\
4 67\\
4 74\\
4 75\\
4 76\\
4 117\\
4 118\\
4 126\\
4 127\\
5 64\\
5 66\\
5 67\\
5 68\\
5 73\\
5 75\\
5 76\\
5 77\\
5 118\\
5 119\\
5 120\\
5 127\\
5 128\\
5 129\\
6 67\\
6 68\\
6 69\\
6 76\\
6 77\\
6 78\\
6 120\\
6 121\\
6 129\\
6 130\\
7 63\\
7 68\\
7 69\\
7 70\\
7 72\\
7 77\\
7 78\\
7 79\\
7 121\\
7 122\\
7 123\\
7 130\\
7 131\\
7 132\\
8 65\\
8 69\\
8 70\\
8 74\\
8 78\\
8 79\\
8 123\\
8 124\\
8 132\\
8 133\\
9 62\\
9 65\\
9 71\\
9 74\\
9 116\\
9 125\\
10 62\\
10 65\\
10 66\\
10 70\\
10 71\\
10 74\\
10 75\\
10 79\\
10 116\\
10 117\\
10 124\\
10 125\\
10 126\\
10 133\\
11 65\\
11 66\\
11 67\\
11 74\\
11 75\\
11 76\\
11 117\\
11 118\\
11 126\\
11 127\\
12 64\\
12 66\\
12 67\\
12 68\\
12 73\\
12 75\\
12 76\\
12 77\\
12 118\\
12 119\\
12 120\\
12 127\\
12 128\\
12 129\\
13 67\\
13 68\\
13 69\\
13 76\\
13 77\\
13 78\\
13 120\\
13 121\\
13 129\\
13 130\\
14 63\\
14 68\\
14 69\\
14 70\\
14 72\\
14 77\\
14 78\\
14 79\\
14 121\\
14 122\\
14 123\\
14 130\\
14 131\\
14 132\\
15 65\\
15 69\\
15 70\\
15 74\\
15 78\\
15 79\\
15 123\\
15 124\\
15 132\\
15 133\\
16 71\\
17 72\\
18 73\\
19 62\\
20 81\\
20 87\\
20 90\\
20 96\\
20 140\\
20 149\\
21 82\\
21 85\\
21 91\\
21 94\\
21 137\\
21 146\\
22 80\\
22 83\\
22 88\\
22 89\\
22 92\\
22 97\\
22 134\\
22 142\\
22 143\\
22 151\\
23 84\\
23 85\\
23 93\\
23 94\\
23 136\\
23 145\\
24 82\\
24 84\\
24 85\\
24 86\\
24 91\\
24 93\\
24 94\\
24 95\\
24 136\\
24 137\\
24 138\\
24 145\\
24 146\\
24 147\\
25 85\\
25 86\\
25 87\\
25 94\\
25 95\\
25 96\\
25 138\\
25 139\\
25 147\\
25 148\\
26 81\\
26 86\\
26 87\\
26 88\\
26 90\\
26 95\\
26 96\\
26 97\\
26 139\\
26 140\\
26 141\\
26 148\\
26 149\\
26 150\\
27 83\\
27 87\\
27 88\\
27 92\\
27 96\\
27 97\\
27 141\\
27 142\\
27 150\\
27 151\\
28 80\\
28 83\\
28 89\\
28 92\\
28 134\\
28 143\\
29 80\\
29 83\\
29 88\\
29 89\\
29 92\\
29 97\\
29 134\\
29 142\\
29 143\\
29 151\\
30 84\\
30 85\\
30 93\\
30 94\\
30 136\\
30 145\\
31 82\\
31 84\\
31 85\\
31 86\\
31 91\\
31 93\\
31 94\\
31 95\\
31 136\\
31 137\\
31 138\\
31 145\\
31 146\\
31 147\\
32 85\\
32 86\\
32 87\\
32 94\\
32 95\\
32 96\\
32 138\\
32 139\\
32 147\\
32 148\\
33 81\\
33 86\\
33 87\\
33 88\\
33 90\\
33 95\\
33 96\\
33 97\\
33 139\\
33 140\\
33 141\\
33 148\\
33 149\\
33 150\\
34 83\\
34 87\\
34 88\\
34 92\\
34 96\\
34 97\\
34 141\\
34 142\\
34 150\\
34 151\\
35 89\\
36 90\\
37 91\\
38 80\\
39 99\\
39 105\\
39 108\\
39 114\\
39 158\\
39 167\\
40 100\\
40 103\\
40 109\\
40 112\\
40 155\\
40 164\\
41 98\\
41 101\\
41 102\\
41 106\\
41 107\\
41 110\\
41 111\\
41 115\\
41 152\\
41 153\\
41 160\\
41 161\\
41 162\\
41 169\\
42 101\\
42 102\\
42 110\\
42 111\\
42 153\\
42 162\\
43 100\\
43 103\\
43 104\\
43 109\\
43 112\\
43 113\\
43 155\\
43 156\\
43 164\\
43 165\\
44 103\\
44 104\\
44 105\\
44 112\\
44 113\\
44 114\\
44 156\\
44 157\\
44 165\\
44 166\\
45 99\\
45 104\\
45 105\\
45 106\\
45 108\\
45 113\\
45 114\\
45 115\\
45 157\\
45 158\\
45 159\\
45 166\\
45 167\\
45 168\\
46 101\\
46 105\\
46 106\\
46 110\\
46 114\\
46 115\\
46 159\\
46 160\\
46 168\\
46 169\\
47 98\\
47 101\\
47 107\\
47 110\\
47 152\\
47 161\\
48 98\\
48 101\\
48 102\\
48 106\\
48 107\\
48 110\\
48 111\\
48 115\\
48 152\\
48 153\\
48 160\\
48 161\\
48 162\\
48 169\\
49 101\\
49 102\\
49 110\\
49 111\\
49 153\\
49 162\\
50 100\\
50 103\\
50 104\\
50 109\\
50 112\\
50 113\\
50 155\\
50 156\\
50 164\\
50 165\\
51 103\\
51 104\\
51 105\\
51 112\\
51 113\\
51 114\\
51 156\\
51 157\\
51 165\\
51 166\\
52 99\\
52 104\\
52 105\\
52 106\\
52 108\\
52 113\\
52 114\\
52 115\\
52 157\\
52 158\\
52 159\\
52 166\\
52 167\\
52 168\\
53 101\\
53 105\\
53 106\\
53 110\\
53 114\\
53 115\\
53 159\\
53 160\\
53 168\\
53 169\\
54 107\\
55 108\\
56 109\\
57 98\\
58 63\\
58 69\\
58 72\\
58 78\\
58 81\\
58 87\\
58 90\\
58 96\\
58 99\\
58 105\\
58 108\\
58 114\\
58 122\\
58 131\\
58 140\\
58 149\\
58 158\\
58 167\\
59 64\\
59 67\\
59 73\\
59 76\\
59 82\\
59 85\\
59 91\\
59 94\\
59 100\\
59 103\\
59 109\\
59 112\\
59 119\\
59 128\\
59 137\\
59 146\\
59 155\\
59 164\\
60 63\\
60 81\\
60 99\\
61 64\\
61 82\\
61 100\\	
    63 1\\
69 1\\
72 1\\
78 1\\
122 1\\
131 1\\
64 2\\
67 2\\
73 2\\
76 2\\
119 2\\
128 2\\
62 3\\
65 3\\
66 3\\
70 3\\
71 3\\
74 3\\
75 3\\
79 3\\
116 3\\
117 3\\
124 3\\
125 3\\
126 3\\
133 3\\
65 4\\
66 4\\
67 4\\
74 4\\
75 4\\
76 4\\
117 4\\
118 4\\
126 4\\
127 4\\
64 5\\
66 5\\
67 5\\
68 5\\
73 5\\
75 5\\
76 5\\
77 5\\
118 5\\
119 5\\
120 5\\
127 5\\
128 5\\
129 5\\
67 6\\
68 6\\
69 6\\
76 6\\
77 6\\
78 6\\
120 6\\
121 6\\
129 6\\
130 6\\
63 7\\
68 7\\
69 7\\
70 7\\
72 7\\
77 7\\
78 7\\
79 7\\
121 7\\
122 7\\
123 7\\
130 7\\
131 7\\
132 7\\
65 8\\
69 8\\
70 8\\
74 8\\
78 8\\
79 8\\
123 8\\
124 8\\
132 8\\
133 8\\
62 9\\
65 9\\
71 9\\
74 9\\
116 9\\
125 9\\
62 10\\
65 10\\
66 10\\
70 10\\
71 10\\
74 10\\
75 10\\
79 10\\
116 10\\
117 10\\
124 10\\
125 10\\
126 10\\
133 10\\
65 11\\
66 11\\
67 11\\
74 11\\
75 11\\
76 11\\
117 11\\
118 11\\
126 11\\
127 11\\
64 12\\
66 12\\
67 12\\
68 12\\
73 12\\
75 12\\
76 12\\
77 12\\
118 12\\
119 12\\
120 12\\
127 12\\
128 12\\
129 12\\
67 13\\
68 13\\
69 13\\
76 13\\
77 13\\
78 13\\
120 13\\
121 13\\
129 13\\
130 13\\
63 14\\
68 14\\
69 14\\
70 14\\
72 14\\
77 14\\
78 14\\
79 14\\
121 14\\
122 14\\
123 14\\
130 14\\
131 14\\
132 14\\
65 15\\
69 15\\
70 15\\
74 15\\
78 15\\
79 15\\
123 15\\
124 15\\
132 15\\
133 15\\
71 16\\
72 17\\
73 18\\
62 19\\
81 20\\
87 20\\
90 20\\
96 20\\
140 20\\
149 20\\
82 21\\
85 21\\
91 21\\
94 21\\
137 21\\
146 21\\
80 22\\
83 22\\
88 22\\
89 22\\
92 22\\
97 22\\
134 22\\
142 22\\
143 22\\
151 22\\
84 23\\
85 23\\
93 23\\
94 23\\
136 23\\
145 23\\
82 24\\
84 24\\
85 24\\
86 24\\
91 24\\
93 24\\
94 24\\
95 24\\
136 24\\
137 24\\
138 24\\
145 24\\
146 24\\
147 24\\
85 25\\
86 25\\
87 25\\
94 25\\
95 25\\
96 25\\
138 25\\
139 25\\
147 25\\
148 25\\
81 26\\
86 26\\
87 26\\
88 26\\
90 26\\
95 26\\
96 26\\
97 26\\
139 26\\
140 26\\
141 26\\
148 26\\
149 26\\
150 26\\
83 27\\
87 27\\
88 27\\
92 27\\
96 27\\
97 27\\
141 27\\
142 27\\
150 27\\
151 27\\
80 28\\
83 28\\
89 28\\
92 28\\
134 28\\
143 28\\
80 29\\
83 29\\
88 29\\
89 29\\
92 29\\
97 29\\
134 29\\
142 29\\
143 29\\
151 29\\
84 30\\
85 30\\
93 30\\
94 30\\
136 30\\
145 30\\
82 31\\
84 31\\
85 31\\
86 31\\
91 31\\
93 31\\
94 31\\
95 31\\
136 31\\
137 31\\
138 31\\
145 31\\
146 31\\
147 31\\
85 32\\
86 32\\
87 32\\
94 32\\
95 32\\
96 32\\
138 32\\
139 32\\
147 32\\
148 32\\
81 33\\
86 33\\
87 33\\
88 33\\
90 33\\
95 33\\
96 33\\
97 33\\
139 33\\
140 33\\
141 33\\
148 33\\
149 33\\
150 33\\
83 34\\
87 34\\
88 34\\
92 34\\
96 34\\
97 34\\
141 34\\
142 34\\
150 34\\
151 34\\
89 35\\
90 36\\
91 37\\
80 38\\
99 39\\
105 39\\
108 39\\
114 39\\
158 39\\
167 39\\
100 40\\
103 40\\
109 40\\
112 40\\
155 40\\
164 40\\
98 41\\
101 41\\
102 41\\
106 41\\
107 41\\
110 41\\
111 41\\
115 41\\
152 41\\
153 41\\
160 41\\
161 41\\
162 41\\
169 41\\
101 42\\
102 42\\
110 42\\
111 42\\
153 42\\
162 42\\
100 43\\
103 43\\
104 43\\
109 43\\
112 43\\
113 43\\
155 43\\
156 43\\
164 43\\
165 43\\
103 44\\
104 44\\
105 44\\
112 44\\
113 44\\
114 44\\
156 44\\
157 44\\
165 44\\
166 44\\
99 45\\
104 45\\
105 45\\
106 45\\
108 45\\
113 45\\
114 45\\
115 45\\
157 45\\
158 45\\
159 45\\
166 45\\
167 45\\
168 45\\
101 46\\
105 46\\
106 46\\
110 46\\
114 46\\
115 46\\
159 46\\
160 46\\
168 46\\
169 46\\
98 47\\
101 47\\
107 47\\
110 47\\
152 47\\
161 47\\
98 48\\
101 48\\
102 48\\
106 48\\
107 48\\
110 48\\
111 48\\
115 48\\
152 48\\
153 48\\
160 48\\
161 48\\
162 48\\
169 48\\
101 49\\
102 49\\
110 49\\
111 49\\
153 49\\
162 49\\
100 50\\
103 50\\
104 50\\
109 50\\
112 50\\
113 50\\
155 50\\
156 50\\
164 50\\
165 50\\
103 51\\
104 51\\
105 51\\
112 51\\
113 51\\
114 51\\
156 51\\
157 51\\
165 51\\
166 51\\
99 52\\
104 52\\
105 52\\
106 52\\
108 52\\
113 52\\
114 52\\
115 52\\
157 52\\
158 52\\
159 52\\
166 52\\
167 52\\
168 52\\
101 53\\
105 53\\
106 53\\
110 53\\
114 53\\
115 53\\
159 53\\
160 53\\
168 53\\
169 53\\
107 54\\
108 55\\
109 56\\
98 57\\
63 58\\
69 58\\
72 58\\
78 58\\
81 58\\
87 58\\
90 58\\
96 58\\
99 58\\
105 58\\
108 58\\
114 58\\
122 58\\
131 58\\
140 58\\
149 58\\
158 58\\
167 58\\
64 59\\
67 59\\
73 59\\
76 59\\
82 59\\
85 59\\
91 59\\
94 59\\
100 59\\
103 59\\
109 59\\
112 59\\
119 59\\
128 59\\
137 59\\
146 59\\
155 59\\
164 59\\
63 60\\
81 60\\
99 60\\
64 61\\
82 61\\
100 61\\
    62 62\\
63 63\\
64 64\\
65 65\\
66 66\\
67 67\\
68 68\\
69 69\\
70 70\\
71 71\\
72 72\\
73 73\\
74 74\\
75 75\\
76 76\\
77 77\\
78 78\\
79 79\\
80 80\\
81 81\\
82 82\\
83 83\\
84 84\\
85 85\\
86 86\\
87 87\\
88 88\\
89 89\\
90 90\\
91 91\\
92 92\\
93 93\\
94 94\\
95 95\\
96 96\\
97 97\\
98 98\\
99 99\\
100 100\\
101 101\\
102 102\\
103 103\\
104 104\\
105 105\\
106 106\\
107 107\\
108 108\\
109 109\\
110 110\\
111 111\\
112 112\\
113 113\\
114 114\\
115 115\\
116 116\\
117 117\\
118 118\\
119 119\\
120 120\\
121 121\\
122 122\\
123 123\\
124 124\\
125 125\\
126 126\\
127 127\\
128 128\\
129 129\\
130 130\\
131 131\\
132 132\\
133 133\\
134 134\\
135 135\\
136 136\\
137 137\\
138 138\\
139 139\\
140 140\\
141 141\\
142 142\\
143 143\\
144 144\\
145 145\\
146 146\\
147 147\\
148 148\\
149 149\\
150 150\\
151 151\\
152 152\\
153 153\\
154 154\\
155 155\\
156 156\\
157 157\\
158 158\\
159 159\\
160 160\\
161 161\\
162 162\\
163 163\\
164 164\\
165 165\\
166 166\\
167 167\\
168 168\\
169 169\\
};
\addplot [color=black, draw=none, mark size=.5pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
    170 170\\
171 171\\
172 172\\
173 173\\
174 174\\
175 175\\
176 176\\
177 177\\
178 178\\
179 179\\
180 180\\
181 181\\
182 182\\
183 183\\
184 184\\
185 185\\
186 186\\
187 187\\
188 188\\
189 189\\
190 190\\
191 191\\
192 192\\
193 193\\
194 194\\
195 195\\
196 196\\
197 197\\
198 198\\
199 199\\
200 200\\
201 201\\
202 202\\
203 203\\
204 204\\
205 205\\
206 206\\
207 207\\
208 208\\
209 209\\
210 210\\
211 211\\
212 212\\
213 213\\
214 214\\
215 215\\
216 216\\
217 217\\
218 218\\
219 219\\
220 220\\
221 221\\
222 222\\
223 223\\	
    116 170\\
117 171\\
118 172\\
119 173\\
120 174\\
121 175\\
122 176\\
123 177\\
124 178\\
125 179\\
126 180\\
127 181\\
128 182\\
129 183\\
130 184\\
131 185\\
132 186\\
133 187\\
134 188\\
135 189\\
136 190\\
137 191\\
138 192\\
139 193\\
140 194\\
141 195\\
142 196\\
143 197\\
144 198\\
145 199\\
146 200\\
147 201\\
148 202\\
149 203\\
150 204\\
151 205\\
152 206\\
153 207\\
154 208\\
155 209\\
156 210\\
157 211\\
158 212\\
159 213\\
160 214\\
161 215\\
162 216\\
163 217\\
164 218\\
165 219\\
166 220\\
167 221\\
168 222\\
169 223\\
    170 116\\
171 117\\
172 118\\
173 119\\
174 120\\
175 121\\
176 122\\
177 123\\
178 124\\
179 125\\
180 126\\
181 127\\
182 128\\
183 129\\
184 130\\
185 131\\
186 132\\
187 133\\
188 134\\
189 135\\
190 136\\
191 137\\
192 138\\
193 139\\
194 140\\
195 141\\
196 142\\
197 143\\
198 144\\
199 145\\
200 146\\
201 147\\
202 148\\
203 149\\
204 150\\
205 151\\
206 152\\
207 153\\
208 154\\
209 155\\
210 156\\
211 157\\
212 158\\
213 159\\
214 160\\
215 161\\
216 162\\
217 163\\
218 164\\
219 165\\
220 166\\
221 167\\
222 168\\
223 169\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> SparseMatrices/case9ns3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=224,
% xlabel/.append style={font=\footnotesize},
% ylabel/.append style={font=\footnotesize},
% xticklabel style={font=\footnotesize},
% yticklabel style={font=\footnotesize},
xlabel={nz = 1583},
y dir=reverse,
ymin=0,
ymax=224,
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=.25pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
1	7\\
1	14\\
1	58\\
1	117\\
1	123\\
1	126\\
1	132\\
1	176\\
1	185\\
2	2\\
2	5\\
2	12\\
2	59\\
2	118\\
2	121\\
2	127\\
2	130\\
2	173\\
2	182\\
3	3\\
3	4\\
3	8\\
3	9\\
3	10\\
3	11\\
3	15\\
3	116\\
3	119\\
3	120\\
3	124\\
3	125\\
3	128\\
3	129\\
3	133\\
3	170\\
3	171\\
3	178\\
3	179\\
3	180\\
3	187\\
4	3\\
4	4\\
4	5\\
4	10\\
4	11\\
4	12\\
4	119\\
4	120\\
4	121\\
4	128\\
4	129\\
4	130\\
4	171\\
4	172\\
4	180\\
4	181\\
5	2\\
5	4\\
5	5\\
5	6\\
5	11\\
5	12\\
5	13\\
5	59\\
5	118\\
5	120\\
5	121\\
5	122\\
5	127\\
5	129\\
5	130\\
5	131\\
5	172\\
5	173\\
5	174\\
5	181\\
5	182\\
5	183\\
6	5\\
6	6\\
6	7\\
6	12\\
6	13\\
6	14\\
6	121\\
6	122\\
6	123\\
6	130\\
6	131\\
6	132\\
6	174\\
6	175\\
6	183\\
6	184\\
7	1\\
7	6\\
7	7\\
7	8\\
7	13\\
7	14\\
7	15\\
7	58\\
7	117\\
7	122\\
7	123\\
7	124\\
7	126\\
7	131\\
7	132\\
7	133\\
7	175\\
7	176\\
7	177\\
7	184\\
7	185\\
7	186\\
8	3\\
8	7\\
8	8\\
8	10\\
8	14\\
8	15\\
8	119\\
8	123\\
8	124\\
8	128\\
8	132\\
8	133\\
8	177\\
8	178\\
8	186\\
8	187\\
9	3\\
9	9\\
9	10\\
9	116\\
9	119\\
9	125\\
9	128\\
9	170\\
9	179\\
10	3\\
10	4\\
10	8\\
10	9\\
10	10\\
10	11\\
10	15\\
10	116\\
10	119\\
10	120\\
10	124\\
10	125\\
10	128\\
10	129\\
10	133\\
10	170\\
10	171\\
10	178\\
10	179\\
10	180\\
10	187\\
11	3\\
11	4\\
11	5\\
11	10\\
11	11\\
11	12\\
11	119\\
11	120\\
11	121\\
11	128\\
11	129\\
11	130\\
11	171\\
11	172\\
11	180\\
11	181\\
12	2\\
12	4\\
12	5\\
12	6\\
12	11\\
12	12\\
12	13\\
12	59\\
12	118\\
12	120\\
12	121\\
12	122\\
12	127\\
12	129\\
12	130\\
12	131\\
12	172\\
12	173\\
12	174\\
12	181\\
12	182\\
12	183\\
13	5\\
13	6\\
13	7\\
13	12\\
13	13\\
13	14\\
13	121\\
13	122\\
13	123\\
13	130\\
13	131\\
13	132\\
13	174\\
13	175\\
13	183\\
13	184\\
14	1\\
14	6\\
14	7\\
14	8\\
14	13\\
14	14\\
14	15\\
14	58\\
14	117\\
14	122\\
14	123\\
14	124\\
14	126\\
14	131\\
14	132\\
14	133\\
14	175\\
14	176\\
14	177\\
14	184\\
14	185\\
14	186\\
15	3\\
15	7\\
15	8\\
15	10\\
15	14\\
15	15\\
15	119\\
15	123\\
15	124\\
15	128\\
15	132\\
15	133\\
15	177\\
15	178\\
15	186\\
15	187\\
16	16\\
16	125\\
17	17\\
17	126\\
18	18\\
18	127\\
19	19\\
19	116\\
20	20\\
20	26\\
20	33\\
20	58\\
20	135\\
20	141\\
20	144\\
20	150\\
20	194\\
20	203\\
21	21\\
21	24\\
21	31\\
21	59\\
21	136\\
21	139\\
21	145\\
21	148\\
21	191\\
21	200\\
22	22\\
22	27\\
22	28\\
22	29\\
22	34\\
22	134\\
22	137\\
22	142\\
22	143\\
22	146\\
22	151\\
22	188\\
22	196\\
22	197\\
22	205\\
23	23\\
23	24\\
23	30\\
23	31\\
23	138\\
23	139\\
23	147\\
23	148\\
23	190\\
23	199\\
24	21\\
24	23\\
24	24\\
24	25\\
24	30\\
24	31\\
24	32\\
24	59\\
24	136\\
24	138\\
24	139\\
24	140\\
24	145\\
24	147\\
24	148\\
24	149\\
24	190\\
24	191\\
24	192\\
24	199\\
24	200\\
24	201\\
25	24\\
25	25\\
25	26\\
25	31\\
25	32\\
25	33\\
25	139\\
25	140\\
25	141\\
25	148\\
25	149\\
25	150\\
25	192\\
25	193\\
25	201\\
25	202\\
26	20\\
26	25\\
26	26\\
26	27\\
26	32\\
26	33\\
26	34\\
26	58\\
26	135\\
26	140\\
26	141\\
26	142\\
26	144\\
26	149\\
26	150\\
26	151\\
26	193\\
26	194\\
26	195\\
26	202\\
26	203\\
26	204\\
27	22\\
27	26\\
27	27\\
27	29\\
27	33\\
27	34\\
27	137\\
27	141\\
27	142\\
27	146\\
27	150\\
27	151\\
27	195\\
27	196\\
27	204\\
27	205\\
28	22\\
28	28\\
28	29\\
28	134\\
28	137\\
28	143\\
28	146\\
28	188\\
28	197\\
29	22\\
29	27\\
29	28\\
29	29\\
29	34\\
29	134\\
29	137\\
29	142\\
29	143\\
29	146\\
29	151\\
29	188\\
29	196\\
29	197\\
29	205\\
30	23\\
30	24\\
30	30\\
30	31\\
30	138\\
30	139\\
30	147\\
30	148\\
30	190\\
30	199\\
31	21\\
31	23\\
31	24\\
31	25\\
31	30\\
31	31\\
31	32\\
31	59\\
31	136\\
31	138\\
31	139\\
31	140\\
31	145\\
31	147\\
31	148\\
31	149\\
31	190\\
31	191\\
31	192\\
31	199\\
31	200\\
31	201\\
32	24\\
32	25\\
32	26\\
32	31\\
32	32\\
32	33\\
32	139\\
32	140\\
32	141\\
32	148\\
32	149\\
32	150\\
32	192\\
32	193\\
32	201\\
32	202\\
33	20\\
33	25\\
33	26\\
33	27\\
33	32\\
33	33\\
33	34\\
33	58\\
33	135\\
33	140\\
33	141\\
33	142\\
33	144\\
33	149\\
33	150\\
33	151\\
33	193\\
33	194\\
33	195\\
33	202\\
33	203\\
33	204\\
34	22\\
34	26\\
34	27\\
34	29\\
34	33\\
34	34\\
34	137\\
34	141\\
34	142\\
34	146\\
34	150\\
34	151\\
34	195\\
34	196\\
34	204\\
34	205\\
35	35\\
35	143\\
36	36\\
36	144\\
37	37\\
37	145\\
38	38\\
38	134\\
39	39\\
39	45\\
39	52\\
39	58\\
39	153\\
39	159\\
39	162\\
39	168\\
39	212\\
39	221\\
40	40\\
40	43\\
40	50\\
40	59\\
40	154\\
40	157\\
40	163\\
40	166\\
40	209\\
40	218\\
41	41\\
41	42\\
41	46\\
41	47\\
41	48\\
41	49\\
41	53\\
41	152\\
41	155\\
41	156\\
41	160\\
41	161\\
41	164\\
41	165\\
41	169\\
41	206\\
41	207\\
41	214\\
41	215\\
41	216\\
41	223\\
42	41\\
42	42\\
42	48\\
42	49\\
42	155\\
42	156\\
42	164\\
42	165\\
42	207\\
42	216\\
43	40\\
43	43\\
43	44\\
43	50\\
43	51\\
43	59\\
43	154\\
43	157\\
43	158\\
43	163\\
43	166\\
43	167\\
43	209\\
43	210\\
43	218\\
43	219\\
44	43\\
44	44\\
44	45\\
44	50\\
44	51\\
44	52\\
44	157\\
44	158\\
44	159\\
44	166\\
44	167\\
44	168\\
44	210\\
44	211\\
44	219\\
44	220\\
45	39\\
45	44\\
45	45\\
45	46\\
45	51\\
45	52\\
45	53\\
45	58\\
45	153\\
45	158\\
45	159\\
45	160\\
45	162\\
45	167\\
45	168\\
45	169\\
45	211\\
45	212\\
45	213\\
45	220\\
45	221\\
45	222\\
46	41\\
46	45\\
46	46\\
46	48\\
46	52\\
46	53\\
46	155\\
46	159\\
46	160\\
46	164\\
46	168\\
46	169\\
46	213\\
46	214\\
46	222\\
46	223\\
47	41\\
47	47\\
47	48\\
47	152\\
47	155\\
47	161\\
47	164\\
47	206\\
47	215\\
48	41\\
48	42\\
48	46\\
48	47\\
48	48\\
48	49\\
48	53\\
48	152\\
48	155\\
48	156\\
48	160\\
48	161\\
48	164\\
48	165\\
48	169\\
48	206\\
48	207\\
48	214\\
48	215\\
48	216\\
48	223\\
49	41\\
49	42\\
49	48\\
49	49\\
49	155\\
49	156\\
49	164\\
49	165\\
49	207\\
49	216\\
50	40\\
50	43\\
50	44\\
50	50\\
50	51\\
50	59\\
50	154\\
50	157\\
50	158\\
50	163\\
50	166\\
50	167\\
50	209\\
50	210\\
50	218\\
50	219\\
51	43\\
51	44\\
51	45\\
51	50\\
51	51\\
51	52\\
51	157\\
51	158\\
51	159\\
51	166\\
51	167\\
51	168\\
51	210\\
51	211\\
51	219\\
51	220\\
52	39\\
52	44\\
52	45\\
52	46\\
52	51\\
52	52\\
52	53\\
52	58\\
52	153\\
52	158\\
52	159\\
52	160\\
52	162\\
52	167\\
52	168\\
52	169\\
52	211\\
52	212\\
52	213\\
52	220\\
52	221\\
52	222\\
53	41\\
53	45\\
53	46\\
53	48\\
53	52\\
53	53\\
53	155\\
53	159\\
53	160\\
53	164\\
53	168\\
53	169\\
53	213\\
53	214\\
53	222\\
53	223\\
54	54\\
54	161\\
55	55\\
55	162\\
56	56\\
56	163\\
57	57\\
57	152\\
58	1\\
58	7\\
58	14\\
58	20\\
58	26\\
58	33\\
58	39\\
58	45\\
58	52\\
58	58\\
58	117\\
58	123\\
58	126\\
58	132\\
58	135\\
58	141\\
58	144\\
58	150\\
58	153\\
58	159\\
58	162\\
58	168\\
58	176\\
58	185\\
58	194\\
58	203\\
58	212\\
58	221\\
59	2\\
59	5\\
59	12\\
59	21\\
59	24\\
59	31\\
59	40\\
59	43\\
59	50\\
59	59\\
59	118\\
59	121\\
59	127\\
59	130\\
59	136\\
59	139\\
59	145\\
59	148\\
59	154\\
59	157\\
59	163\\
59	166\\
59	173\\
59	182\\
59	191\\
59	200\\
59	209\\
59	218\\
60	60\\
60	117\\
60	135\\
60	153\\
61	61\\
61	118\\
61	136\\
61	154\\
62	62\\
62	170\\
63	63\\
63	171\\
64	64\\
64	172\\
65	65\\
65	173\\
66	66\\
66	174\\
67	67\\
67	175\\
68	68\\
68	176\\
69	69\\
69	177\\
70	70\\
70	178\\
71	71\\
71	179\\
72	72\\
72	180\\
73	73\\
73	181\\
74	74\\
74	182\\
75	75\\
75	183\\
76	76\\
76	184\\
77	77\\
77	185\\
78	78\\
78	186\\
79	79\\
79	187\\
80	80\\
80	188\\
81	81\\
81	189\\
82	82\\
82	190\\
83	83\\
83	191\\
84	84\\
84	192\\
85	85\\
85	193\\
86	86\\
86	194\\
87	87\\
87	195\\
88	88\\
88	196\\
89	89\\
89	197\\
90	90\\
90	198\\
91	91\\
91	199\\
92	92\\
92	200\\
93	93\\
93	201\\
94	94\\
94	202\\
95	95\\
95	203\\
96	96\\
96	204\\
97	97\\
97	205\\
98	98\\
98	206\\
99	99\\
99	207\\
100	100\\
100	208\\
101	101\\
101	209\\
102	102\\
102	210\\
103	103\\
103	211\\
104	104\\
104	212\\
105	105\\
105	213\\
106	106\\
106	214\\
107	107\\
107	215\\
108	108\\
108	216\\
109	109\\
109	217\\
110	110\\
110	218\\
111	111\\
111	219\\
112	112\\
112	220\\
113	113\\
113	221\\
114	114\\
114	222\\
115	115\\
115	223\\
};
\addplot [color=mycolor0, draw=none, mark size=.25pt, mark=*, mark options={solid, mycolor0}]
  table[row sep=crcr]{%
116	3\\
116	9\\
116	10\\
116	19\\
117	1\\
117	7\\
117	14\\
117	58\\
117	60\\
118	2\\
118	5\\
118	12\\
118	59\\
118	61\\
119	3\\
119	4\\
119	8\\
119	9\\
119	10\\
119	11\\
119	15\\
120	3\\
120	4\\
120	5\\
120	10\\
120	11\\
120	12\\
121	2\\
121	4\\
121	5\\
121	6\\
121	11\\
121	12\\
121	13\\
121	59\\
122	5\\
122	6\\
122	7\\
122	12\\
122	13\\
122	14\\
123	1\\
123	6\\
123	7\\
123	8\\
123	13\\
123	14\\
123	15\\
123	58\\
124	3\\
124	7\\
124	8\\
124	10\\
124	14\\
124	15\\
125	3\\
125	9\\
125	10\\
125	16\\
126	1\\
126	7\\
126	14\\
126	17\\
126	58\\
127	2\\
127	5\\
127	12\\
127	18\\
127	59\\
128	3\\
128	4\\
128	8\\
128	9\\
128	10\\
128	11\\
128	15\\
129	3\\
129	4\\
129	5\\
129	10\\
129	11\\
129	12\\
130	2\\
130	4\\
130	5\\
130	6\\
130	11\\
130	12\\
130	13\\
130	59\\
131	5\\
131	6\\
131	7\\
131	12\\
131	13\\
131	14\\
132	1\\
132	6\\
132	7\\
132	8\\
132	13\\
132	14\\
132	15\\
132	58\\
133	3\\
133	7\\
133	8\\
133	10\\
133	14\\
133	15\\
134	22\\
134	28\\
134	29\\
134	38\\
135	20\\
135	26\\
135	33\\
135	58\\
135	60\\
136	21\\
136	24\\
136	31\\
136	59\\
136	61\\
137	22\\
137	27\\
137	28\\
137	29\\
137	34\\
138	23\\
138	24\\
138	30\\
138	31\\
139	21\\
139	23\\
139	24\\
139	25\\
139	30\\
139	31\\
139	32\\
139	59\\
140	24\\
140	25\\
140	26\\
140	31\\
140	32\\
140	33\\
141	20\\
141	25\\
141	26\\
141	27\\
141	32\\
141	33\\
141	34\\
141	58\\
142	22\\
142	26\\
142	27\\
142	29\\
142	33\\
142	34\\
143	22\\
143	28\\
143	29\\
143	35\\
144	20\\
144	26\\
144	33\\
144	36\\
144	58\\
145	21\\
145	24\\
145	31\\
145	37\\
145	59\\
146	22\\
146	27\\
146	28\\
146	29\\
146	34\\
147	23\\
147	24\\
147	30\\
147	31\\
148	21\\
148	23\\
148	24\\
148	25\\
148	30\\
148	31\\
148	32\\
148	59\\
149	24\\
149	25\\
149	26\\
149	31\\
149	32\\
149	33\\
150	20\\
150	25\\
150	26\\
150	27\\
150	32\\
150	33\\
150	34\\
150	58\\
151	22\\
151	26\\
151	27\\
151	29\\
151	33\\
151	34\\
152	41\\
152	47\\
152	48\\
152	57\\
153	39\\
153	45\\
153	52\\
153	58\\
153	60\\
154	40\\
154	43\\
154	50\\
154	59\\
154	61\\
155	41\\
155	42\\
155	46\\
155	47\\
155	48\\
155	49\\
155	53\\
156	41\\
156	42\\
156	48\\
156	49\\
157	40\\
157	43\\
157	44\\
157	50\\
157	51\\
157	59\\
158	43\\
158	44\\
158	45\\
158	50\\
158	51\\
158	52\\
159	39\\
159	44\\
159	45\\
159	46\\
159	51\\
159	52\\
159	53\\
159	58\\
160	41\\
160	45\\
160	46\\
160	48\\
160	52\\
160	53\\
161	41\\
161	47\\
161	48\\
161	54\\
162	39\\
162	45\\
162	52\\
162	55\\
162	58\\
163	40\\
163	43\\
163	50\\
163	56\\
163	59\\
164	41\\
164	42\\
164	46\\
164	47\\
164	48\\
164	49\\
164	53\\
165	41\\
165	42\\
165	48\\
165	49\\
166	40\\
166	43\\
166	44\\
166	50\\
166	51\\
166	59\\
167	43\\
167	44\\
167	45\\
167	50\\
167	51\\
167	52\\
168	39\\
168	44\\
168	45\\
168	46\\
168	51\\
168	52\\
168	53\\
168	58\\
169	41\\
169	45\\
169	46\\
169	48\\
169	52\\
169	53\\
};
\addplot [color=mycolor4, draw=none, mark size=.25pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
170	3\\
170	9\\
170	10\\
170	62\\
171	3\\
171	4\\
171	10\\
171	11\\
171	63\\
172	4\\
172	5\\
172	11\\
172	12\\
172	64\\
173	2\\
173	5\\
173	12\\
173	59\\
173	65\\
174	5\\
174	6\\
174	12\\
174	13\\
174	66\\
175	6\\
175	7\\
175	13\\
175	14\\
175	67\\
176	1\\
176	7\\
176	14\\
176	58\\
176	68\\
177	7\\
177	8\\
177	14\\
177	15\\
177	69\\
178	3\\
178	8\\
178	10\\
178	15\\
178	70\\
179	3\\
179	9\\
179	10\\
179	71\\
180	3\\
180	4\\
180	10\\
180	11\\
180	72\\
181	4\\
181	5\\
181	11\\
181	12\\
181	73\\
182	2\\
182	5\\
182	12\\
182	59\\
182	74\\
183	5\\
183	6\\
183	12\\
183	13\\
183	75\\
184	6\\
184	7\\
184	13\\
184	14\\
184	76\\
185	1\\
185	7\\
185	14\\
185	58\\
185	77\\
186	7\\
186	8\\
186	14\\
186	15\\
186	78\\
187	3\\
187	8\\
187	10\\
187	15\\
187	79\\
188	22\\
188	28\\
188	29\\
188	80\\
189	81\\
190	23\\
190	24\\
190	30\\
190	31\\
190	82\\
191	21\\
191	24\\
191	31\\
191	59\\
191	83\\
192	24\\
192	25\\
192	31\\
192	32\\
192	84\\
193	25\\
193	26\\
193	32\\
193	33\\
193	85\\
194	20\\
194	26\\
194	33\\
194	58\\
194	86\\
195	26\\
195	27\\
195	33\\
195	34\\
195	87\\
196	22\\
196	27\\
196	29\\
196	34\\
196	88\\
197	22\\
197	28\\
197	29\\
197	89\\
198	90\\
199	23\\
199	24\\
199	30\\
199	31\\
199	91\\
200	21\\
200	24\\
200	31\\
200	59\\
200	92\\
201	24\\
201	25\\
201	31\\
201	32\\
201	93\\
202	25\\
202	26\\
202	32\\
202	33\\
202	94\\
203	20\\
203	26\\
203	33\\
203	58\\
203	95\\
204	26\\
204	27\\
204	33\\
204	34\\
204	96\\
205	22\\
205	27\\
205	29\\
205	34\\
205	97\\
206	41\\
206	47\\
206	48\\
206	98\\
207	41\\
207	42\\
207	48\\
207	49\\
207	99\\
208	100\\
209	40\\
209	43\\
209	50\\
209	59\\
209	101\\
210	43\\
210	44\\
210	50\\
210	51\\
210	102\\
211	44\\
211	45\\
211	51\\
211	52\\
211	103\\
212	39\\
212	45\\
212	52\\
212	58\\
212	104\\
213	45\\
213	46\\
213	52\\
213	53\\
213	105\\
214	41\\
214	46\\
214	48\\
214	53\\
214	106\\
215	41\\
215	47\\
215	48\\
215	107\\
216	41\\
216	42\\
216	48\\
216	49\\
216	108\\
217	109\\
218	40\\
218	43\\
218	50\\
218	59\\
218	110\\
219	43\\
219	44\\
219	50\\
219	51\\
219	111\\
220	44\\
220	45\\
220	51\\
220	52\\
220	112\\
221	39\\
221	45\\
221	52\\
221	58\\
221	113\\
222	45\\
222	46\\
222	52\\
222	53\\
222	114\\
223	41\\
223	46\\
223	48\\
223	53\\
223	115\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/fig_IPMcomponents.tex <==
\begin{tikzpicture}

\pgfplotstableread{
	ID  NPROC   MPTTOTAL    TTOTAL  TSOLVE  TFEVAL  MISC    CASE
	%1  1   4.27E+02    419.18  342.324 65.136  11.72   PEGASE\\1354-256
	%1  1   8.90E+02    874.244 709.368 140.376 24.5    PEGASE\\1354-512
	%1  1   6.70E+03    6688.684    6526.36 132.384 29.94   PEGASE\\9241-64
	1   1  2.63E+05 2.62E+05    2.60E+05    9.99E+02    7.81E+02 PEGASE\\1354-2048
	2   1   2.63E+05    2.62E+05    2.60E+05    9.99E+02    7.81E+02    PEGASE\\9241-512
%	3   1   3.40E+04    33954.824   33634.192   263.056 57.576  PEGASE\\9241-256
	3   1   3.40E+04   81519.712	81299.408	143.552	76.752  PEGASE\\9241-256
	4   1   4.73E+04    47276.652   46864.292   339.184 73.176  PEGASE\\13659-128
	5   1   7.40E+03    7369.956    7165.596    169.636 34.724  PEGASE\\13659-64
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4cm, 
ybar,
bar width=3pt, 
ymode=log, 
log origin=infty,
ymin=10,
ymax=1e6,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{CASE},
xtick={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=45, xshift=-0.5cm, anchor=north, font=\scriptsize},
ytick={10,100, 1000, 10000, 100000, 1e6},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
%xlabel={Benchmark},
legend style={at={(1.0,1.3)},fill=white,legend cell align=left,align=right,draw=none,font=\scriptsize,legend columns=2}
]
\addplot[fill=mycolor0] table[x=ID, y=TTOTAL] {\datatable};
\addlegendentry{Overall time}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=TSOLVE] {\datatable}; 
\addlegendentry{KKT solution}
\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=TFEVAL] {\datatable}; 
\addlegendentry{Function eval.}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=MISC] {\datatable}; 
\addlegendentry{Other}
\end{axis}

\end{tikzpicture}

==> figures/fig_adaptive1354pegase.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

% case1354pegase_fixed_solved, opf.start=1, scaling none
% MATPOWER Version 6.1-dev, 04-Apr-2018 -- AC Optimal Power Flow
%   AC OPF formulation: polar voltages, power balance eqns
% This is Ipopt version 3.12.10, running with linear solver pardiso.
\pgfplotstableread{
iter objective infpr infdu mu
0 7.5888145e+04 2.76e+01 1.74e+00 1
1 7.5888145e+04 2.76e+01 2.70e+01 25.1189
2 7.5072179e+04 1.97e+01 1.96e+04 1.58489
3 7.4332627e+04 7.52e+00 6.13e+04 15.8489
4 7.4265233e+04 3.16e+00 3.54e+04 1.58489e-05
5 7.4339567e+04 1.82e-01 1.21e+04 10
6 7.4363720e+04 3.20e-03 7.18e+02 1
7 7.4258034e+04 6.27e-02 2.56e+02 0.501187
8 7.4183076e+04 8.52e-02 7.60e+01 0.125893
9 7.4112361e+04 8.28e-02 3.59e+01 0.0501187
10 7.4098686e+04 5.53e-02 3.33e+01 0.0251189
11 7.4088773e+04 3.69e-02 5.14e+01 0.0199526
12 7.4078623e+04 2.24e-02 5.31e+01 0.01
13 7.4077650e+04 1.56e-03 1.01e-01 0.0199526
14 7.4075664e+04 1.60e-03 2.06e+01 0.00794328
15 7.4073441e+04 2.59e-03 7.41e+01 0.00316228
16 7.4071378e+04 4.84e-03 7.48e+01 0.00316228
17 7.4070355e+04 2.20e-03 1.30e+01 0.00316228
18 7.4070036e+04 5.49e-04 4.42e+00 0.00199526
19 7.4069931e+04 4.71e-05 8.42e-03 0.00158489
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
%ymin=307000,
%ymax=318000,
xmin=0,
xmax=25,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={307000, 309000, 311000, 313000, 315000, 317000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE2k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
ymin=1e-6,
ymax=5e4,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
xmin=0,
xmax=25,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-7,1e-6, 1e-5, 1e-4, 1.00e-3, 1.00e-2, 1.00e-1, 1e0, 1e1, 1e2, 1e3, 1e4},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$\mu$-parameter / Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.1)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=4}
]
\addlegendimage{/pgfplots/refstyle=plot:objE2k}\addlegendentry{Objective}

\addplot[color=mycolor2, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Feasibility}

\addplot[color=mycolor2, thick, dashed] table[x=iter, y=infdu] {\datatable};
\addlegendentry{Optimality}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor1, thick] table[x=iter, y=mu] {\datatable}; 
\addlegendentry{Barrier parameter}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_adaptive3375wp.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}
%For some reason, in this second figure we need to set rightmargin, while in the first we have setn the leftmargin
%\begin{adjustwidth*}{0cm}{0.5cm} %{<leftmargin>}{<rightmargin>}
\begin{tikzpicture}

% case3375wp, opf.start=1, scaling gradient-based
% MATPOWER Version 6.1-dev, 04-Apr-2018 -- AC Optimal Power Flow
%   AC OPF formulation: polar voltages, power balance eqns
% This is Ipopt version 3.12.10, running with linear solver pardiso.
\pgfplotstableread{
iter objective infpr infdu mu
0 1.4580557e+07 7.23e+02 1.00e+02 1
1 1.4580539e+07 7.23e+02 9.93e+01 1
2 9.0895028e+06 6.87e+02 2.45e+02 3.16228
3 1.6527256e+07 5.51e+02 3.30e+03 3.16228
4 8.9605499e+06 4.13e+02 5.15e+03 1.99526
5 1.3813134e+07 1.54e+02 4.19e+04 5.01187
6 1.3188031e+07 8.29e+01 3.61e+04 3.16228
7 1.1266757e+07 4.71e+00 2.20e+03 1.25893
8 8.5970607e+06 1.96e-02 1.14e+04 0.630957
9 7.9902927e+06 2.12e-03 4.00e+02 0.125893
10 7.7648004e+06 4.37e-02 6.33e+01 0.0501187
11 7.6226252e+06 2.51e-02 2.03e+01 0.0251189
12 7.5321201e+06 9.95e-03 6.36e+00 0.0125893
13 7.4837337e+06 1.22e-02 3.72e+00 0.00630957
14 7.4574647e+06 5.29e-03 1.71e+00 0.00316228
15 7.4371022e+06 1.51e-02 1.72e+00 0.00158489
16 7.4342676e+06 1.63e-03 3.62e-02 0.00158489
17 7.4281029e+06 1.38e-03 8.96e-02 0.000794328
18 7.4225580e+06 2.80e-03 1.04e-01 0.000501187
19 7.4182674e+06 2.12e-03 1.19e-01 0.000251189
20 7.4156499e+06 3.14e-03 6.73e-02 0.000158489
21 7.4146304e+06 8.02e-04 1.81e-02 0.000125893
22 7.4137064e+06 7.61e-04 1.21e-02 7.94328e-05
23 7.4131317e+06 5.60e-04 9.34e-03 6.30957e-05
24 7.4125733e+06 7.72e-04 1.26e-02 5.01187e-05
25 7.4122727e+06 6.10e-04 8.54e-03 3.98107e-05
26 7.4120148e+06 6.73e-04 8.38e-03 2.51189e-05
27 7.4118589e+06 6.25e-04 4.58e-03 1.99526e-05
28 7.4117009e+06 8.59e-04 4.78e-03 1.25893e-05
29 7.4115799e+06 1.09e-03 4.22e-03 7.94328e-06
30 7.4115202e+06 5.96e-04 8.19e-04 5.01187e-06
31 7.4114712e+06 4.51e-04 2.22e-03 2.51189e-06
32 7.4114499e+06 1.47e-04 4.54e-04 1.58489e-06
33 7.4114347e+06 8.19e-05 3.96e-04 6.30957e-07
34 7.4114312e+06 7.00e-06 1.70e-05 3.98107e-07
35 7.4114279e+06 5.02e-06 1.93e-05 1.58489e-07
36 7.4114263e+06 1.32e-06 4.64e-06 5.01187e-08
37 7.4114257e+06 5.14e-07 6.31e-07 1e-08
38 7.4114255e+06 1.78e-07 7.91e-06 1.99526e-09
39 7.4114255e+06 4.73e-08 6.25e-09 1.99526e-10
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.47\linewidth, height=5cm,
%ybar,
%bar width=5pt, 
ymin=0.7e7,
ymax=1.7e7,
xmin=0,
xmax=41,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=1
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={307000, 309000, 311000, 313000, 315000, 317000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.11,.5)},anchor=south},
%xlabel={IPM Iteration number (adaptive strategy \cite{muADAPTIVEqualityfcn})},
legend=none    
]
\addplot[color=mycolor0, very thick, dashdotted] table[x=iter, y=objective] {\datatable}; \label{plot:objE2k}
\end{axis}



\begin{axis}[name=symb,
width=0.47\linewidth, height=5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
ymin=1e-10,
ymax=5e4,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
xmin=0,
xmax=41,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-10, 1e-8, 1e-6, 1e-4, 1.00e-2,  1e0,  1e2,  1e4},
%ytick={1e-10, 1e-9, 1e-8, 1e-7,1e-6, 1e-5, 1e-4, 1.00e-3, 1.00e-2, 1.00e-1, 1e0, 1e1, 1e2, 1e3, 1e4},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\footnotesize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={Feasib. / Optim. / $\mu$-param. },
y label style={at={(axis description cs:1.30,.5)},anchor=south},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,fill=none,font=\scriptsize,legend columns=1}
]
\addlegendimage{/pgfplots/refstyle=plot:objE2k}\addlegendentry{Objective}

\addplot[color=mycolor3, very thick, densely dotted] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Feasibility}

\addplot[color=mycolor2, very thick] table[x=iter, y=infdu] {\datatable};
\addlegendentry{Optimality}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor1, very thick, dashed] table[x=iter, y=mu] {\datatable}; 
\addlegendentry{$\mu$-parameter}
  
\end{axis}

\end{tikzpicture}
%\end{adjustwidth*}

==> figures/fig_augmented.tex <==
\begin{tikzpicture}

% %4-class OrRd
% \definecolor{mycolor0}{HTML}{2B83BA}
% \definecolor{mycolor1}{HTML}{D7301F}
% \definecolor{mycolor2}{HTML}{FC8D59}
% \definecolor{mycolor3}{HTML}{FDCC8A}
% \definecolor{mycolor4}{HTML}{FEF0D9}
% \definecolor{mycolor5}{HTML}{FEF0D9}

%cases with 16 scenarios (average or sum??)
%case2869 is with 100 scenarios, std, Incomplete.01, Incomplete.16, other extrapolated; scaled "Schur form" by factor of 10
\pgfplotstableread{
	CASE    Incomplete.01   Incomplete.02   Incomplete.04   Incomplete.08   Incomplete.16   std ID
	PEGASE13659  5.68E+01    3.69E+01    2.65E+01    2.37E+01    2.21E+01    3.34E+03    0
	PEGASE9241   1.26E+01    7.42E+00    6.01E+00    3.88E+00    2.80E+00    8.43E+02    1
	PEGASE2869   3.72E+00    1.96E+00    1.03E+00    0.62E+00    0.48E+00    1.92E+01    2
	PEGASE1354   9.78E-01    5.13E-01    4.14E-01    2.46E-01    1.55E-01    6.88E+00    3
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4cm, 
ybar,
bar width=6pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
ymax=1e4,
xmin=-0.5,
xmax=3.5,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{CASE},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
ytick={0.1, 1, 10, 100, 1000, 10000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Time (s)},
%xlabel={Benchmark},
legend style={at={(1.0,1.0)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=3}
]

\addplot[fill=mycolor0] table[x=ID, y=std] {\datatable};
\addlegendentry{Backsolve}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=ID, y=Incomplete.01] {\datatable}; 
\addlegendentry{Incomplete-1}
\addplot[fill=mycolor2, postaction={pattern=north west lines}] table[x=ID, y=Incomplete.02] {\datatable}; 
\addlegendentry{Incomplete-2}
\addplot[fill=mycolor3, postaction={pattern=crosshatch}] table[x=ID, y=Incomplete.04] {\datatable}; 
\addlegendentry{Incomplete-4}
\addplot[fill=mycolor4, postaction={pattern=dots}] table[x=ID, y=Incomplete.08] {\datatable}; 
\addlegendentry{Incomplete-8}
\addplot[fill=mycolor5, postaction={pattern=horizontal lines}] table[x=ID, y=Incomplete.16] {\datatable}; 
\addlegendentry{Incomplete-16}
\end{axis}

\end{tikzpicture}

==> figures/fig_barrier.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}
\definecolor{mycolor4}{HTML}{71159D}
\definecolor{mycolor5}{HTML}{419D15}

\hspace{0.5cm}
\begin{adjustwidth*}{0cm}{0cm} %{<leftmargin>}{<rightmargin>}
\begin{tikzpicture}

\begin{axis}[
width=0.97\linewidth, height=0.4\linewidth,
%ybar,
%bar width=5pt, 
ymin=-80,
ymax=400,
xmin=-0.05,
xmax=2.001,
% ymode=log, 
% xmode=log, 
% log origin=infty,
axis lines*=left,
% yticklabel style={
% 	/pgf/number format/fixed,
% 	/pgf/number format/fixed zerofill,
% 	/pgf/number format/precision=2
% },
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
%xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={307000, 309000, 311000, 313000, 315000, 317000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={$\mathcal{B}(x)$},
%y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={$x$},
legend style={at={(1.0,0.9)},legend cell align=left,align=right,draw=none,fill=none,font=\footnotesize,legend columns=4}  
]

\addplot[very thin, samples=50, smooth,domain=0:2, black, forget plot] coordinates {(-1,0)(4,0)};
\addplot[very thin, samples=50, smooth,domain=0:2, black, forget plot] coordinates {(0,-100)(0,400)};

\addplot[ultra thick, samples=501,domain=0.01:2, mycolor4] {-200*log10(x)}; 
\addlegendentry{$\mu=200$}
\addplot[very thick, samples=501,domain=0.001:2, mycolor0] {-100*log10(x)}; 
\addlegendentry{$\mu=100$}
\addplot[very thick,densely dashed, samples=501,domain=0.0000001:2, mycolor1] {-50*log10(x)}; 
\addlegendentry{$\mu=50$}
\addplot[ultra thick, densely dotted, samples=501,domain=0.0000000000000001:2, mycolor5] {-10*log10(x)}; 
\addlegendentry{$\mu=10$}

\end{axis}

\end{tikzpicture}
\end{adjustwidth*}

==> figures/fig_elimination_results.tex <==
\begin{tikzpicture}

\pgfplotstableread{
id	case	order	memory	time
1	PEGASE1k	metis	28.11	21.91
2	2737sop	metis	26.88	20.56
3	PEGASE2k	metis	28.56	16.73
4	3375wp	metis	26.65	20.91
5	6495rte	metis	28.13	24.06
6	6515rte	metis	28.2	25.13
7	PEGASE9k	metis	19.2	22.88
8	ACTIVSg10k	metis	13.13	22.64
%WARNING: ACTIVSg10k-metis memory +3%
% 9	PEGASE13k	metis	4.98	10.55
% 10	case1354	mdo	28.03	18.46
% 11	case2737	mdo	26.84	22.01
% 12	case2869	mdo	28.52	17.27
% 13	case3375	mdo	26.66	22.07
% 14	case6495	mdo	28.08	14.53
% 15	case6515	mdo	28.07	15.85
% 16	case9241	mdo	17.45	11.45
% 17	case10000	mdo	9.27	7.87
% 18	case13659	mdo	3.98	4.13
}\datatable;

\begin{axis}[name=symb,
width=\columnwidth, height=4cm, 
ybar,
bar width=3pt, 
%ymode=log, 
%log origin=infty,
ymin=0,
ymax=32,
xmin=0.5,
xmax=8.5,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{case},
xtick={1, 2, 3, 4, 5, 6, 7, 8},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={align=center, rotate=45, xshift=-0.4cm, anchor=north, font=\scriptsize},
ytick={5,10,15,20,25,30},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={Improvement (\%)},
%xlabel={Benchmark},
legend style={at={(1.1,1.25)},fill=white,legend cell align=left,align=right,draw=none,font=\scriptsize,legend columns=4}
]
\addplot[fill=mycolor0] table[x=id, y=memory] {\datatable};
\addlegendentry{Memory requirements}
\addplot[fill=mycolor1, postaction={pattern=north east lines}] table[x=id, y=time] {\datatable}; 
\addlegendentry{Solution time}
\end{axis}

\end{tikzpicture}

==> figures/fig_itersx0.tex <==
\begin{tikzpicture}

%\definecolor{mycolor1}{RGB}{230,220,202}
%\definecolor{mycolor2}{RGB}{94,60,153}   
%\definecolor{mycolor3}{RGB}{170,35,3} 
%\definecolor{mycolor4}{RGB}{207,170,114}
%\definecolor{mycolor5}{RGB}{80,135,63}
%\definecolor{mycolor6}{RGB}{47,47,47}

%\definecolor{mycolor1}{RGB}{102,194,165}
%\definecolor{mycolor2}{RGB}{252,141,98}
%\definecolor{mycolor3}{RGB}{141,160,203}
%\definecolor{mycolor4}{RGB}{231,138,195}
%\definecolor{mycolor5}{RGB}{166,216,84}

% \definecolor{mycolor1}{RGB}{215,25,28}
% \definecolor{mycolor2}{RGB}{253,174,97}
% \definecolor{mycolor3}{RGB}{237, 237, 125}
% \definecolor{mycolor4}{RGB}{43,131,186}
% \definecolor{mycolor5}{RGB}{26,150,65}


%4 case57 17 21 17 18 250
\pgfplotstableread{
	id case flat localPF nominalOPF localOPF nominalOPFcont
% 	1 case14 10 9 8 8 8
% 	2 case30 17 15 13 15 16
% 	3 case39 17 14 10 10 10
 	1 89pegase 21 18 15 16 15
	2 case118 20 20 14 14 15
	3 case300 22 17 14 14 14
	4 1354pegase 46 25 19 22 16
	5 case2383wp 35 30 19 19 19
	6 2869pegase 34 27 17 19 17
	7 9241pegase 46 35 28 32 33
	8 ACTIVSg10k 46 35 28 32 33
	9 13659pegase 120 115 87 112 110
}\datatable;

\begin{axis}[
width=\columnwidth, height=6cm, 
%ybar,
%bar width=7pt,
%stack plots=y,
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
area style, 
smooth,
xmin=1,
xmax=8,
xtick=data,
ymin=1,
ymax=60,
%ytick={0,5,10,15,20,25,30,35,40,45,50,55,60},
ytick={10,20,30,40,50,60},
%ytick={20,40,60,80,100,120},
xticklabels from table={\datatable}{case},
xticklabel style={font=\footnotesize, rotate=20},
ylabel=Iterations,
%xlabel=Benchmark,
legend style={at={(0.4,1.0)},
	anchor=north,legend columns=3,fill=none,draw=none},
axis on top=false
]

\addplot[fill=mycolor3, color=mycolor3] table[x=id, y=flat] {\datatable} \closedcycle;
\addlegendentry{Flat start}
\addplot[fill=mycolor4,color=mycolor4] table[x=id, y=localPF] {\datatable} \closedcycle;
\addlegendentry{Local PF}
\addplot[fill=mycolor1,color=mycolor1] table[x=id, y=localOPF] {\datatable} \closedcycle;
\addlegendentry{Local OPF}
\addplot[fill=mycolor2,color=mycolor2] table[x=id, y=nominalOPFcont] {\datatable} \closedcycle;
\addlegendentry{Local SCOPF}
\addplot[fill=mycolor0,color=mycolor0] table[x=id, y=nominalOPF] {\datatable} \closedcycle;
\addlegendentry{Nominal OPF}

%add border lines for the areas
\addplot[color=mycolor3, ultra thick] table[x=id, y=flat] {\datatable};
\addplot[color=mycolor4, ultra thick] table[x=id, y=localPF] {\datatable};
\addplot[color=mycolor1, ultra thick] table[x=id, y=nominalOPF] {\datatable};
\addplot[color=mycolor2, dashed, ultra thick] table[x=id, y=localOPF] {\datatable};
\addplot[color=mycolor0, densely dotted, ultra thick] table[x=id, y=nominalOPFcont] {\datatable};

\end{axis}
\end{tikzpicture}

==> figures/fig_monotone1354pegase.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}

%\hspace{-5cm}
\begin{tikzpicture}

% case1354pegase_fixed_solved, opf.start=1, scaling none
% MATPOWER Version 6.1-dev, 04-Apr-2018 -- AC Optimal Power Flow
%   AC OPF formulation: polar voltages, power balance eqns
% This is Ipopt version 3.12.10, running with linear solver pardiso.
\pgfplotstableread{
iter objective infpr infdu mu
0 7.5888145e+04 2.76e+01 1.74e+00 100
1 7.5888145e+04 2.76e+01 1.27e+01 19.9526
2 7.5420203e+04 2.31e+01 5.34e+03 0.794328
3 7.4988695e+04 1.83e+01 1.07e+04 0.794328
4 7.4416611e+04 1.03e+01 2.63e+04 0.794328
5 7.4230525e+04 4.77e+00 2.50e+04 0.794328
6 7.4221905e+04 2.61e+00 1.63e+04 0.794328
7 7.4239690e+04 1.17e-01 5.76e+03 0.794328
8 7.4250344e+04 1.47e-02 1.25e+03 0.794328
9 7.4258575e+04 2.76e-02 4.72e+01 0.794328
10 7.4204674e+04 2.71e-02 1.40e+02 0.158489
11 7.4150593e+04 4.21e-02 1.10e+01 0.158489
12 7.4111138e+04 3.46e-02 1.58e+01 0.0316228
13 7.4099187e+04 2.43e-02 3.27e+01 0.0316228
14 7.4086864e+04 1.20e-02 1.38e+01 0.0316228
15 7.4084758e+04 8.68e-04 9.19e-02 0.0316228
16 7.4078056e+04 3.52e-03 2.48e+01 0.001
17 7.4075951e+04 3.90e-03 2.40e+01 0.001
18 7.4073584e+04 5.07e-03 8.95e+01 0.001
19 7.4072198e+04 5.25e-03 1.58e+02 0.001
20 7.4070702e+04 5.54e-03 1.18e+02 0.001
21 7.4069943e+04 3.78e-03 5.60e+01 0.001
22 7.4069819e+04 2.50e-03 3.57e+01 0.001
23 7.4069643e+04 4.05e-04 3.20e+00 0.001
24 7.4069641e+04 2.53e-06 4.36e-04 0.001
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.97\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
%ymin=307000,
%ymax=318000,
xmin=0,
xmax=25,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=2
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={307000, 309000, 311000, 313000, 315000, 317000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={IPM Iteration number},
legend=none    
]
\addplot[color=mycolor0, thick] table[x=iter, y=objective] {\datatable}; \label{plot:objE1k}
\end{axis}



\begin{axis}[name=symb,
width=0.97\linewidth, height=4.5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
ymin=1e-6,
ymax=5e4,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
xmin=0,
xmax=25,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-7,1e-6, 1e-5, 1e-4, 1.00e-3, 1.00e-2, 1.00e-1, 1e0, 1e1, 1e2, 1e3, 1e4},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$\mu$-parameter / Feasibility},
y label style={at={(axis description cs:1.0,.5)},anchor=south},
legend style={at={(1.0,1.1)},legend cell align=left,align=right,draw=none,fill=none,font=\tiny,legend columns=4}
]
\addlegendimage{/pgfplots/refstyle=plot:objE1k}\addlegendentry{Objective}

\addplot[color=mycolor2, thick] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Feasibility}

\addplot[color=mycolor2, thick, dashed] table[x=iter, y=infdu] {\datatable};
\addlegendentry{Optimality}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor1, thick] table[x=iter, y=mu] {\datatable}; 
\addlegendentry{Barrier parameter}
  
\end{axis}

\end{tikzpicture}

==> figures/fig_monotone3375wp.tex <==
%4-class OrRd
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7191C}
\definecolor{mycolor2}{HTML}{FDAE61}
\definecolor{mycolor3}{HTML}{ABDDA4}
%For some reason, in this first figure we need to set leftmargin, while in the second we have set the rightmargin
%\begin{adjustwidth*}{0.5cm}{0cm} %{<leftmargin>}{<rightmargin>} %https://tex.stackexchange.com/questions/308177/force-wide-tikz-figure-to-move-left
\begin{tikzpicture}

% case3375wp, opf.start=1, scaling gradient-based
% MATPOWER Version 6.1-dev, 04-Apr-2018 -- AC Optimal Power Flow
%   AC OPF formulation: polar voltages, power balance eqns
% This is Ipopt version 3.12.10, running with linear solver pardiso.
\pgfplotstableread{
iter objective infpr infdu mu
0 1.4580557e+07 7.23e+02 1.00e+02 100
1 1.4580557e+07 7.23e+02 9.93e+01 19.9526
2 1.3735969e+07 7.07e+02 9.89e+01 0.794328
3 1.1739171e+07 6.50e+02 1.56e+02 0.794328
4 1.0363599e+07 5.84e+02 2.82e+02 0.794328
5 8.9339278e+06 4.13e+02 1.64e+03 0.794328
6 9.6379213e+06 2.37e+02 3.66e+03 0.794328
7 8.7620973e+06 5.98e+01 8.07e+03 0.794328
8 8.2004783e+06 6.45e+00 1.38e+03 0.158489
9 8.0341158e+06 3.00e+00 8.01e+03 0.158489
10 7.9283934e+06 2.18e-01 5.90e+03 0.158489
11 7.9319774e+06 1.03e-01 1.42e+03 0.158489
12 7.9647282e+06 3.34e-02 4.03e+02 0.158489
13 7.9650992e+06 4.31e-02 1.68e+00 0.158489
14 7.9652231e+06 3.07e-05 4.80e-02 0.158489
15 7.6726267e+06 1.98e-02 1.01e+02 0.000398107
16 7.5928769e+06 2.08e-02 5.57e+01 0.000398107
17 7.5040049e+06 2.15e-02 1.92e+01 0.000398107
18 7.4694809e+06 1.14e-02 8.28e+00 0.000398107
19 7.4491674e+06 6.86e-03 3.72e+00 0.000398107
20 7.4347607e+06 1.58e-02 1.20e+00 0.000398107
21 7.4287828e+06 7.69e-03 5.11e-01 0.000398107
22 7.4228334e+06 6.39e-03 1.36e-01 0.000398107
23 7.4211611e+06 1.18e-03 6.02e-02 0.000398107
24 7.4210356e+06 7.30e-05 6.45e-04 0.000398107
25 7.4174057e+06 1.22e-03 6.32e-02 1e-05
26 7.4150901e+06 2.47e-03 6.81e-02 1e-05
27 7.4142527e+06 2.37e-03 1.60e-01 1e-05
28 7.4138881e+06 2.18e-03 1.37e-01 1e-05
29 7.4128300e+06 2.73e-03 9.91e-02 1e-05
30 7.4124917e+06 2.43e-03 1.10e-01 1e-05
31 7.4120861e+06 2.50e-03 1.49e-01 1e-05
32 7.4118893e+06 2.44e-03 1.46e-01 1e-05
33 7.4116955e+06 2.83e-03 7.73e-02 1e-05
34 7.4115888e+06 1.90e-03 3.70e-03 1e-05
35 7.4115969e+06 4.95e-06 1.66e-03 1e-05
36 7.4115962e+06 1.54e-07 1.87e-05 1e-05
37 7.4115153e+06 6.27e-04 5.78e-02 3.98107e-08
38 7.4114687e+06 7.77e-04 4.25e-02 3.98107e-08
39 7.4114470e+06 5.71e-04 6.23e-02 3.98107e-08
40 7.4114314e+06 2.84e-04 1.90e-02 3.98107e-08
41 7.4114296e+06 1.93e-04 7.56e-02 3.98107e-08
42 7.4114269e+06 5.34e-05 2.96e-02 3.98107e-08
43 7.4114261e+06 1.07e-06 1.37e-06 3.98107e-08
44 7.4114261e+06 3.92e-08 9.91e-10 3.98107e-08
}\datatable;

% \pgfplotstableread{iters1354/dataSchur1.dat}\datatableSchurA;
% \pgfplotstableread{iters1354/dataSchur2.dat}\datatableSchurB;
% \pgfplotstableread{iters1354/dataSchur4.dat}\datatableSchurC;
% \pgfplotstableread{iters1354/dataSchur8.dat}\datatableSchurD;
% \pgfplotstableread{iters1354/dataPardiso.dat}\datatablePardiso;

\begin{axis}[
width=0.47\linewidth, height=5cm,
%ybar,
%bar width=5pt, 
ymin=0.7e7,
ymax=1.7e7,
xmin=0,
xmax=46,
axis lines*=left,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=1
},
%axis x line=none, 
%ymajorgrids, yminorgrids,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
xtick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,90},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
%ytick={307000, 309000, 311000, 313000, 315000, 317000},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={Objective Value (\$/h)},
y label style={at={(axis description cs:-0.11,.5)},anchor=south},
%xlabel={IPM Iteration number (monotone strategy $\mu_0=100$)},
legend=none    
]
\addplot[color=mycolor0, very thick, dashdotted] table[x=iter, y=objective] {\datatable}; \label{plot:objE1k}
\end{axis}



\begin{axis}[name=symb,
width=0.47\linewidth, height=5cm,
%ybar,
%bar width=5pt, 
ymode=log, 
log origin=infty,
ymin=1e-10,
ymax=5e4,
axis lines*=right, 
axis x line=none, 
ymajorgrids,
xmin=0,
xmax=46,
%xtick=data,
%xticklabels from table={\datatable}{NPROC},
ytick={1e-10, 1e-8, 1e-6, 1e-4, 1.00e-2,  1e0,  1e2,  1e4},
%ytick={1e-10, 1e-9, 1e-8, 1e-7,1e-6, 1e-5, 1e-4, 1.00e-3, 1.00e-2, 1.00e-1, 1e0, 1e1, 1e2, 1e3, 1e4},
%xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\footnotesize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
%ylabel={Feasib. / Optim. / Barrier},
y label style={at={(axis description cs:1.30,.5)},anchor=south},
legend style={at={(1.0,1.12)},legend cell align=left,align=right,draw=none,fill=none,font=\scriptsize,legend columns=1}
]
\addlegendimage{/pgfplots/refstyle=plot:objE1k}\addlegendentry{Objective}

\addplot[color=mycolor3, very thick, densely dotted] table[x=iter, y=infpr] {\datatable};
\addlegendentry{Feasibility}

\addplot[color=mycolor2, very thick] table[x=iter, y=infdu] {\datatable};
\addlegendentry{Optimality}

% Add empty legend to fix the legend layout.
% \addlegendimage{empty legend}
% \addlegendentry{}

\addplot[color=mycolor1, very thick,, dashed] table[x=iter, y=mu] {\datatable}; 
\addlegendentry{$\mu$-parameter}
  
\end{axis}

\end{tikzpicture}
%\end{adjustwidth*}

==> figures/fig_scaling.tex <==
\begin{tikzpicture}
%\definecolor{mycolor1}{RGB}{255, 73, 92}
%\definecolor{mycolor2}{RGB}{ 74, 173, 82}
%\definecolor{mycolor3}{RGB}{63, 124, 172}
%\definecolor{mycolor4}{RGB}{ 242, 100, 25}
%\definecolor{mycolor5}{RGB}{216, 151, 60}

%case13K-128
%Serial time: 3109
\pgfplotstableread{
ID	NPROC	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	2	2.63E+01	6.69E-01	9.11E+01	1.84E+00	1.14E+01	5.53E-02	1.39E+01	7.42E-02	1.06E+02	5.42E-01	1.06E+02	29.33018868
1	4	2.63E+01	7.66E-01	4.50E+01	8.99E-01	1.01E+01	4.24E-02	1.14E+01	4.86E-02	5.76E+01	7.86E-02	53.2	53.97569444
2	8	2.63E+01	7.61E-01	2.52E+01	5.81E-01	9.47E+00	3.69E-02	1.02E+01	4.02E-02	3.63E+01	4.12E-01	26.6	85.64738292
3	16	2.69E+01	8.25E-01	1.51E+01	4.73E-01	9.27E+00	4.02E-02	9.65E+00	5.21E-02	2.57E+01	4.30E-01	13.3	120.9727626
4	32	2.64E+01	8.65E-01	1.39E+01	1.32E-01	9.03E+00	3.70E-02	9.27E+00	5.18E-02	2.41E+01	1.45E-01	6.65	129.0041494
%5	64	2.65E+01	1.06E+00	1.68E+01	1.95E-01	8.95E+00	3.86E-02	9.12E+00	7.41E-02	2.71E+01	1.38E-01	3.325	114.7232472
}\datatablecaseOLDa;

%case1354-2k 8ppn
%serial time: 795s
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	1	8	4.28E+01	1.01E+00	2.25E+01	5.49E-01	2.85E+00	6.48E-02	5.95E+00	1.14E-01	2.93E+01	5.68E-01	2.93E+01	27.11
1	2	8	4.00E+01	9.27E-01	1.16E+01	1.57E-01	1.47E+00	1.62E-02	3.15E+00	3.46E-02	1.57E+01	1.53E-01	1.47E+01	50.66
2	4	8	4.58E+01	1.48E+00	5.69E+00	2.24E-01	7.39E-01	2.66E-02	1.65E+00	5.88E-02	8.74E+00	1.64E-01	7.33E+00	91.01
3	8	8	4.15E+01	1.44E+00	3.00E+00	4.80E-02	3.78E-01	1.66E-02	8.97E-01	2.92E-02	5.32E+00	1.51E-01	3.67E+00	149.53
4	16	8	4.29E+01	1.22E+00	1.58E+00	5.07E-02	1.95E-01	1.56E-02	5.36E-01	1.83E-02	3.31E+00	3.71E-02	1.83E+00	240.51
5	32	8	4.50E+01	1.50E+00	9.45E-01	6.54E-02	1.00E-01	1.01E-02	3.83E-01	1.26E-02	2.80E+00	1.28E-01	9.16E-01	284.06
6	64	8	4.45E+01	1.90E+00	6.16E-01	3.94E-02	5.22E-02	8.75E-03	2.37E-01	1.05E-02	2.73E+00	4.24E-02	4.58E-01	291.05
}\datatableOLDb;

%case1354-4k 8ppn
%serial time: 2363.527
\pgfplotstableread{
ID	NPROC	NTHREADS	SSTINITFIRST	SSTINITAVG	SSTSCHURFAVG	SSTSCHURFSTD	SSTSCHURSAVG	SSTSCHURSSTD	SSTSOLVEAVG	SSTSOLVESTD	SSTTOTALAVG	SSTTOTALSTD	IDEAL	SPEEDUP
0	1	8	7.92E+01	1.75E+00	4.47E+01	2.06E+00	5.81E+00	1.55E-01	1.21E+01	2.40E-01	5.75E+01	7.15E-01	5.75E+01	4.11E+01
1	2	8	8.65E+01	1.86E+00	2.32E+01	3.12E+00	2.82E+00	8.20E-02	6.01E+00	1.56E-01	2.94E+01	3.41E-01	2.87E+01	8.03E+01
2	4	8	8.88E+01	1.76E+00	1.16E+01	1.40E+00	1.41E+00	3.62E-02	3.41E+00	5.36E-01	1.58E+01	2.38E-01	1.44E+01	1.50E+02
3	8	8	9.33E+01	2.24E+00	6.27E+00	9.59E-01	9.45E-01	4.06E-01	2.21E+00	9.15E-01	9.78E+00	1.70E-01	7.19E+00	2.42E+02
4	16	8	8.74E+01	1.90E+00	3.05E+00	2.29E-01	3.73E-01	1.88E-02	1.02E+00	3.41E-02	5.83E+00	6.55E-02	3.59E+00	4.05E+02
5	32	8	9.33E+01	2.54E+00	1.87E+00	1.20E-01	2.51E-01	1.28E-01	7.25E-01	1.41E-01	5.01E+00	7.06E-02	1.80E+00	4.72E+02
6	64	8	1.04E+02	3.19E+00	1.35E+00	5.09E-01	1.15E-01	4.11E-02	6.13E-01	1.81E-01	4.81E+00	3.13E-02	8.98E-01	4.91E+02
}\datatable;

%Speedup values have separate y-axis
\begin{axis}[
axis y line*=right,
axis x line=none,
xmin=-0.2,
%xmin=0,
xmax=6.2,
width=\columnwidth, height=5cm, 
%ymode=log, 
%ymax=310,
%ymin=0,
%ytick=data,
ytick={0,100,200,300,400,500},
yticklabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
ylabel={Speedup},
y label style={at={(axis description cs:1.115,.5)},anchor=south},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=0,
	/tikz/.cd
},
legend=none
] 
\addplot[color=red, ultra thick, densely dotted, mark=+,  mark options={solid}] table[x=ID, y=SPEEDUP] {\datatable}; \label{plot:speed2}
\end{axis}

\begin{axis}[name=symb,
width=\columnwidth, height=5cm, 
%ybar,
bar width=10pt, 
ymode=log, 
log origin=infty,
%ymin=8e-1,
ymax=1e2,
xmin=-0.2,
xmax=6.2,
axis lines*=left, 
ymajorgrids, yminorgrids,
%xtick=data,
xticklabels from table={\datatable}{NPROC},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
%xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
xticklabels={16, 32,64,128,256,512,1024,2048,4096,8192,16384},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\footnotesize},
%ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
y label style={at={(axis description cs:-0.07,.5)},anchor=south},
xlabel style={font=\footnotesize},
ylabel={Time (s)},
xlabel={Number of compute cores},
legend style={at={(0.99,1.3)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=3}
]
\addlegendimage{/pgfplots/refstyle=plot:speed2}\addlegendentry{Speedup}

\addplot[color=black,  thick, densely dashed, mark options={solid},forget plot] table[x=ID, y=IDEAL] {\datatable};
%\addlegendentry{Ideal}

\addplot[color=mycolor0, ultra thick, mark=triangle, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTTOTALAVG, y error=SSTTOTALSTD] {\datatable}; 
\addlegendentry{Overall time}

\addplot[color=mycolor1, ultra thick, mark=+, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTINITAVG] {\datatable}; 
\addlegendentry{Initialization}
\addplot[color=mycolor2, ultra thick, mark=o, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURFAVG, y error=SSTSCHURFSTD] {\datatable}; 
\addlegendentry{SC Assembly}
\addplot[color=mycolor4, ultra thick, mark=triangle, mark options={solid},error bars/.cd,    y dir=both, y explicit] table[x=ID, y=SSTSCHURSAVG, y error=SSTSCHURSSTD] {\datatable}; 
%\addlegendentry{Dense Solve + RHS}
\addlegendentry{SC RHS Assembly}
\addplot[color=mycolor3, ultra thick, mark=o, mark options={solid},error bars/.cd, y dir=both, y explicit] table[x=ID, y=SSTSOLVEAVG, y error=SSTSOLVESTD] {\datatable}; 
\addlegendentry{Local Solve}  
\end{axis}

\end{tikzpicture}
